A Global 86GHz VLBI Survey of Compact Radio Sources

We present results from a large 86GHz global VLBI survey of compact radio sources. The main goal of the survey is to increase by factors of 3--5 the total number of objects accessible for future 3-mm VLBI imaging. The survey observations reach the baseline sensitivity of 0.1Jy and image sensitivity of better than 10 mJy/beam. The total of 127 compact radio sources have been observed. The observations have yielded images for 109 sources, extending the database of the sources imaged at 86GHz with VLBI observation by a factor of 5, and only 6 sources have not been detected. The remaining 12 objects have been detected but could not be imaged due to insufficient closure phase information. Radio galaxies are less compact than quasars and BL Lacs on sub-milliarcsecond scale. Flux densities and sizes of core and jet components of all imaged sources have been estimated using Gaussian model fitting. From these measurements, brightness temperatures have been calculated, taking into account resolution limits of the data. The cores of 70% of the imaged sources are resolved. The core brightness temperatures of the sources peak at $\sim 10^{11}$ K and only 1% have brightness temperatures higher than $10^{12}$ K. Cores of Intraday Variable (IDV) sources are smaller in angular size than non-IDV sources, and so yield higher brightness temperatures.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablecaption{VLBI Surveys at 86\,GHz\label{table:vlbisurveys}}
\tablewidth{0pt}
%----------------------------------------------------
\tablehead{
\colhead{}              & \colhead{}                   & 
\colhead{$\Delta S$}    & \colhead{$\Delta I_{\rm m}$} & 
\colhead{}              & \colhead{}                   & 
\colhead{}              & \colhead{}                   \\
%----------------------------------------------------
\colhead{Survey}        & \colhead{$N_{\rm ant}$}      & 
\colhead{(Jy)}          & \colhead{(mJy/beam)}         & 
\colhead{$D_{\rm img}$} & \colhead{$N_{\rm obs}$}      & 
\colhead{$N_{\rm det}$} & \colhead{$N_{\rm img}$}      \\
%----------------------------------------------------
\colhead{(1)}           & \colhead{(2)}                & 
\colhead{(3)}           & \colhead{(4)}                & 
\colhead{(5)}           & \colhead{(6)}                & 
\colhead{(7)}           & \colhead{(8)}                
}
%----------------------------------------------------
\startdata
\multicolumn{1}{l}{\cite{Beasley97}}  & 3 & $\sim$0.5 & ... & ... & 45 & 12 & ... \\
\multicolumn{1}{l}{\cite{Lonsdale98}} & 2$-$5 & $\sim$0.7 & ... & ... & 79 & 14 & ... \\
\multicolumn{1}{l}{\cite{Ranta98}}    & 6$-$9 & $\sim$0.5 & $\sim$30 & 70 & 67 & 16 & 12 \\
\multicolumn{1}{l}{\cite{Lobanov00}}  & 3$-$5 & $\sim$0.4 & $\sim$20 & 100 & 28 & 26 & 17 \\
\tableline
\multicolumn{5}{l}{\bf Total number of unique objects:}
& 124 & 44 & 24 \\
\tableline
\multicolumn{8}{c}{\bf Properties of this survey}\\
& 12 & $\sim$0.2 & $\leq$10 & 50 & 127 & 121 & 109 \\
\enddata
\tablecomments{ 
{\bf Columns:} 1 - references; 
2 - number of participating antennas; 
3 - average baseline sensitivity;
4 - average image sensitivity; 
5 - typical dynamic range of images; 
6 - number of sources observed;
7 - number of objects detected; 
8 - number of objects imaged. 
}
\end{deluxetable}
\clearpage
\begin{deluxetable}{llclllcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Source List\label{table:sourcelist}}
%-----------------------------------------------------------------
\tablehead{
\colhead{Source}                & \colhead{Name}                 &
\colhead{Epoch}                 & \colhead{$\alpha_{\rm 2000}$}  &
\colhead{$\delta_{\rm 2000}$}   & \colhead{Status}               &
\colhead{$z$}                   & \colhead{Type}                 &
\colhead{$m_{\rm v}$}           & \colhead{$S_{\rm 86\,GHz}$}    \\
%-----------------------------------------------------------------
\colhead{(1)}                   & \colhead{(2)}                  &
\colhead{(3)}                   & \colhead{(4)}                  &
\colhead{(5)}                   & \colhead{(6)}                  &
\colhead{(7)}                   & \colhead{(8)}                  &
\colhead{(9)}                   & \colhead{(10)}                 
}
%-----------------------------------------------------------------
\startdata
0003$-$066  &  NRAO 5      &  C      &  00 06 13.89289  & $-$06 23 35.3356  &  $++$  & 0.347  & B  & 19.5  & 2.16  \\
0007$+$106  &  III Zw 2    &  C      &  00 10 31.00587  & $+$10 58 29.5038  &  $++$  & 0.089  & G  & 15.4  & 0.60  \\
0016$+$731  &              &  B      &  00 19 45.78642  & $+$73 27 30.0174  &  $++$  & 1.781  & Q  & 18.0  & 0.84  \\
0048$-$097  &              &  C      &  00 50 41.31739  & $-$09 29 05.2103  &  $++$  & ...    & B  & 17.4  & 0.60  \\
0106$+$013  &  4C 01.02    &  A      &  01 08 38.77104  & $+$01 35 00.3232  &  $++$  & 2.107  & Q  & 18.3  & 1.36  \\
0119$+$041  &              &  C      &  01 21 56.86169  & $+$04 22 24.7343  &  $++$  & 0.637  & Q  & 19.5  & 0.68  \\
0119$+$115  &              &  C      &  01 21 41.59504  & $+$11 49 50.4131  &  $++$  & 0.570  & Q  & 19.5  & 0.68  \\
0133$+$476  &              &  A,B    &  01 36 58.59481  & $+$47 51 29.1001  &  $++$  & 0.859  & Q  & 18.0  & $4.25^{\dagger}$  \\
0149$+$218  &              &  A,C    &  01 52 18.05900  & $+$22 07 07.6997  &  $++$  & 1.32   & Q  & 20.8  & $0.98^{\dagger}$  \\
0201$+$113  &              &  C      &  02 03 46.65706  & $+$11 34 45.4096  &  $++$  & 3.61   & Q  & 20.0  & 0.39  \\
0202$+$149  &  4C 15.05    &  A      &  02 04 50.41402  & $+$15 14 11.0453  &  $++$  & 0.405  & Q  & 22.1  &  ...  \\
0202$+$319  &              &  C      &  02 05 04.92537  & $+$32 12 30.0956  &  $++$  & 1.466  & Q  & 18.2  & 1.01  \\
0212$+$735  &              &  A,B    &  02 17 30.81336  & $+$73 49 32.6218  &  $++$  & 2.367  & Q  & 19.0  & $0.78^{\dagger}$  \\
0218$+$357  &              &  C      &  02 21 05.47330  & $+$35 56 13.7910  &  $++$  & 0.944  & Q  & 20.0  & 0.58  \\
0221$+$067  &              &  C      &  02 24 28.42819  & $+$06 59 23.3416  &  $++$  & 0.511  & Q  & 19.0  & 0.59  \\
0224$+$671  &  4C 67.05    &  B      &  02 28 50.05146  & $+$67 21 03.0292  &  $++$  & 0.523  & Q  & 19.5  & 1.34  \\
0234$+$285  &  4C 28.07    &  A,B,C  &  02 37 52.40568  & $+$28 48 08.9901  &  $++$  & 1.207  & Q  & 18.9  & $3.11^{\dagger}$  \\
0235$+$164  &              &  A      &  02 38 38.93006  & $+$16 36 59.2789  &  $++$  & 0.940  & B  & 19.0  & 1.62  \\
0238$-$084  &  NGC 1052    &  B,C    &  02 41 04.79852  & $-$08 15 20.7518  &  $++$  & 0.005  & G  & 12.1  & 0.63  \\
0300$+$470  &              &  B      &  03 03 35.24222  & $+$47 16 16.2754  &  $++$  & ...    & B  & 17.2  & 3.11  \\
0316$+$413  &  3C 84       &  A,B,C  &  03 19 48.16010  & $+$41 30 42.1030  &  $++$  & 0.017  & G  & 12.6  & $4.71^{\dagger}$  \\
0333$+$321  &  NRAO 140    &  A      &  03 36 30.10760  & $+$32 18 29.3430  &  $++$  & 1.263  & Q  & 17.5  & 1.77  \\
0336$-$019  &  CTA 26      &  A      &  03 39 30.93771  & $-$01 46 35.8040  &  $++$  & 0.852  & Q  & 18.4  & 2.11  \\
0355$+$508  &  NRAO 150    &  A,C    &  03 59 29.74726  & $+$50 57 50.1615  &  $++$  & ...    & Q  & ...   & $7.18^{\dagger}$  \\
0415$+$379  &  3C 111      &  B,C    &  04 18 21.27700  & $+$38 01 35.9000  &  $++$  & 0.049  & G  & 18.0  & $2.37^{\dagger}$  \\
0420$+$022  &              &  C      &  04 22 52.21464  & $+$02 19 26.9319  &  $++$  & 2.277  & Q  & 19.5  & 0.48  \\
0420$-$014  &              &  B      &  04 23 15.80072  & $-$01 20 33.0653  &  $++$  & 0.915  & Q  & 17.8  & 5.83  \\
0422$+$004  &              &  B      &  04 24 46.84205  & $+$00 36 06.3298  &  $++$  & 0.310  & B  & 17.0  & 1.46  \\
0430$+$052  &  3C 120      &  B,C    &  04 33 11.09553  & $+$05 21 15.6194  &  $++$  & 0.033  & G  & 14.2  & $3.19^{\dagger}$  \\
0440$-$003  &  NRAO 190    &  C      &  04 42 38.66076  & $-$00 17 43.4191  &  $++$  & 0.844  & Q  & 19.2  & 0.88  \\
0458$-$020  &  4C $-$02.19 &  B      &  05 01 12.80988  & $-$01 59 14.2562  &  $++$  & 2.291  & Q  & 18.4  & 1.12  \\
0521$-$365  &              &  C      &  05 22 57.98463  & $-$36 27 30.8516  &  $++$  & 0.055  & G  & 14.5  &  ...  \\
0528$+$134  &              &  A      &  05 30 56.41665  & $+$13 31 55.1484  &  $++$  & 2.07   & Q  & 20.0  & 2.02  \\
0529$+$075  &              &  A      &  05 32 39.02004  & $+$07 32 43.3466  &  $++$  & 1.254  & Q  & 19.0  & 1.13  \\
0552$+$398  &  DA 193      &  A      &  05 55 30.80564  & $+$39 48 49.1654  &  $++$  & 2.363  & Q  & 18.0  & 1.34  \\
0605$-$085  &              &  A      &  06 07 59.69905  & $-$08 34 49.9798  &  $+m$  & 0.872  & Q  & 18.5  & 1.28  \\
0607$-$157  &              &  B      &  06 09 40.94953  & $-$15 42 40.6726  &  $++$  & 0.324  & Q  & 17.0  &  ...  \\
0642$+$449  &              &  B      &  06 46 32.02598  & $+$44 51 16.5901  &  $++$  & 3.408  & Q  & 18.5  & 1.67  \\
0707$+$476  &              &  C      &  07 10 46.10490  & $+$47 32 11.1426  &  $++$  & 1.292  & Q  & 18.2  & 0.27  \\
0710$+$439  &              &  C      &  07 13 38.16412  & $+$43 49 17.2069  &   $-$  & 0.518  & G  & 19.7  & 0.22  \\
0716$+$714  &              &  B,C    &  07 21 53.44846  & $+$71 20 36.3633  &  $++$  & ...    & B  & 15.5  & $3.67^{\dagger}$  \\
0727$-$115  &              &  B      &  07 30 19.11247  & $-$11 41 12.6004  &  $++$  & 1.591  & Q  & 22.5  &  ...  \\
0735$+$178  &              &  B      &  07 38 07.39374  & $+$17 42 18.9982  &  $++$  & 0.424  & B  & 14.9  & 1.23  \\
0736$+$017  &              &  A      &  07 39 18.03380  & $+$01 37 04.6180  &  $++$  & 0.191  & Q  & 16.5  & 2.24  \\
0738$+$313  &              &  C      &  07 41 10.70330  & $+$31 12 00.2286  &  $++$  & 0.630  & Q  & 16.7  & 0.47  \\
0748$+$126  &              &  B      &  07 50 52.04573  & $+$12 31 04.8281  &  $++$  & 0.889  & Q  & 17.8  & 1.80  \\
0804$+$499  &              &  C      &  08 08 39.66627  & $+$49 50 36.5304  &  $++$  & 1.432  & Q  & 19.1  & 0.38  \\
0814$+$425  &              &  C      &  08 18 15.99961  & $+$42 22 45.4149  &  $++$  & 0.530  & B  & 18.5  & 0.50  \\
0823$+$033  &              &  A      &  08 25 50.33800  & $+$03 09 24.5100  &  $++$  & 0.506  & B  & 18.5  & 1.02  \\
0827$+$243  &              &  B      &  08 30 52.08619  & $+$24 10 59.8204  &  $++$  & 0.941  & Q  & 17.3  & 2.16  \\
0834$-$201  &              &  C      &  08 36 39.21522  & $-$20 16 59.5038  &  $+m$  & 2.752  & Q  & 19.4  &  ...  \\
0836$+$710  &  4C 71.07    &  C      &  08 41 24.36528  & $+$70 53 42.1730  &  $++$  & 2.218  & Q  & 16.5  & 1.16  \\
0850$+$581  &              &  C      &  08 54 41.99638  & $+$57 57 29.9392  &  $++$  & 1.322  & Q  & 18.2  & 0.26  \\
0851$+$202  &  OJ 287      &  B      &  08 54 48.87492  & $+$20 06 30.6408  &  $++$  & 0.306  & B  & 14.0  & 2.71  \\
0859$+$470  &  OJ 499      &  C      &  09 03 03.99010  & $+$46 51 04.1375  &  $++$  & 1.462  & Q  & 19.4  & 0.42  \\
0906$+$015  &              &  B      &  09 09 10.09159  & $+$01 21 35.6176  &  $++$  & 1.018  & Q  & 17.3  & 2.43  \\
0917$+$624  &              &  A      &  09 21 36.23053  & $+$62 15 52.1763  &  $++$  & 1.446  & Q  & 19.5  & 1.01  \\
0945$+$408  &  4C 40.24    &  A      &  09 48 55.33817  & $+$40 39 44.5872  &  $++$  & 1.252  & Q  & 17.9  & 0.95  \\
0954$+$658  &              &  A      &  09 58 47.24428  & $+$65 33 54.8108  &  $++$  & 0.367  & B  & 16.7  & 1.16  \\
1012$+$232  &              &  B      &  10 14 47.06544  & $+$23 01 16.5709  &  $++$  & 0.565  & Q  & 17.5  & 1.01  \\
1044$+$719  &              &  B      &  10 48 27.61991  & $+$71 43 35.9382  &  $++$  & 1.150  & Q  & 19.0  & 0.87  \\
1101$+$384  &  Mk 421      &  C      &  11 04 27.31394  & $+$38 12 31.7991  &  $++$  & 0.031  & B  & 13.3  & 0.58  \\
1128$+$385  &              &  C      &  11 30 53.28261  & $+$38 15 18.5470  &  $++$  & 1.733  & Q  & 18.6  & 0.97  \\
1150$+$497  &  4C 49.22    &  C      &  11 53 24.46664  & $+$49 31 08.8301  &  $++$  & 0.334  & Q  & 17.4  & 1.02  \\
1156$+$295  &  4C 29.45    &  A      &  11 59 31.83390  & $+$29 14 43.8295  &  $++$  & 0.729  & Q  & 17.0  & 4.42  \\
1219$+$285  &              &  C      &  12 21 31.69051  & $+$28 13 58.5002  &  $++$  & 0.102  & B  & 16.5  & 0.36  \\
1226$+$023  &  3C 273B     &  A      &  12 29 06.69973  & $+$02 03 08.5982  &  $++$  & 0.158  & Q  & 12.9  & 10.81  \\
1228$+$126  &  3C 274      &  A      &  12 30 49.42338  & $+$12 23 28.0439  &  $++$  & 0.004  & G  &  9.6  & 4.16  \\
1253$-$055  &  3C 279      &  C      &  12 56 11.16656  & $-$05 47 21.5246  &  $++$  & 0.538  & Q  & 17.8  & 16.90  \\
1308$+$326  &              &  A      &  13 10 28.66372  & $+$32 20 43.7818  &  $++$  & 0.997  & Q  & 19.0  & 1.44  \\
1418$+$546  &              &  C      &  14 19 46.59741  & $+$54 23 14.7872  &   $+$  & 0.152  & B  & 15.9  & 0.93  \\
1458$+$718  &  3C 309.1    &  C      &  14 59 07.58386  & $+$71 40 19.8677  &   $-$  & 0.904  & Q  & 16.8  & 0.65  \\
1502$+$106  &              &  C      &  15 04 24.97978  & $+$10 29 39.1986  &  $++$  & 1.833  & Q  & 18.6  & 0.82  \\
1504$+$377  &              &  C      &  15 06 09.52995  & $+$37 30 51.1324  &   $+$  & 0.674  & G  & 21.2  & 0.51  \\
1508$-$055  &              &  C      &  15 10 53.59143  & $-$05 43 07.4171  &  $++$  & 1.191  & Q  & 17.2  &  ...  \\
1510$-$089  &              &  C      &  15 12 50.53292  & $-$09 05 59.8296  &  $++$  & 0.360  & Q  & 16.5  & 2.10  \\
1511$-$100  &              &  C      &  15 13 44.89341  & $-$10 12 00.2646  &  $++$  & 1.513  & Q  & 18.5  & 0.81  \\
1546$+$027  &              &  C      &  15 49 29.43683  & $+$02 37 01.1632  &  $++$  & 0.412  & Q  & 17.3  & 1.04  \\
1548$+$056  &              &  C      &  15 50 35.26924  & $+$05 27 10.4482  &  $++$  & 1.422  & Q  & 17.7  & 1.71  \\
1606$+$106  &              &  C      &  16 08 46.20318  & $+$10 29 07.7758  &  $++$  & 1.226  & Q  & 18.5  & 1.26  \\
1611$+$343  &              &  A      &  16 13 41.06416  & $+$34 12 47.9093  &  $+m$  & 1.401  & Q  & 17.5  & 1.83  \\
1633$+$382  &  4C 38.41    &  A      &  16 35 15.49297  & $+$38 08 04.5006  &  $+m$  & 1.807  & Q  & 17.7  & 5.81  \\
1637$+$574  &              &  C      &  16 38 13.45630  & $+$57 20 23.9790  &  $++$  & 0.751  & Q  & 17.0  & 1.70  \\
1638$+$398  &  NRAO 512    &  C      &  16 40 29.63277  & $+$39 46 46.0285  &   $+$  & 1.666  & Q  & 18.5  & 0.50  \\
1641$+$399  &  3C 345      &  A      &  16 42 58.80995  & $+$39 48 36.9939  &  $+m$  & 0.594  & Q  & 16.6  & 6.33  \\
1642$+$690  &              &  C      &  16 42 07.84853  & $+$68 56 39.7564  &  $++$  & 0.751  & Q  & 19.2  & 1.36  \\
1652$+$398  &  DA 426      &  A      &  16 53 52.22700  & $+$39 45 36.4500  &  $++$  & 0.033  & B  & 14.2  &  ...  \\
1655$+$077  &              &  C      &  16 58 09.01145  & $+$07 41 27.5407  &  $++$  & 0.621  & Q  & 20.8  & 1.00  \\
1739$+$522  &              &  C      &  17 40 36.97785  & $+$52 11 43.4074  &  $++$  & 1.379  & Q  & 18.5  & 1.45  \\
1741$-$038  &              &  C      &  17 43 58.85614  & $-$03 50 04.6168  &  $++$  & 1.057  & Q  & 18.6  & 4.16  \\
1749$+$701  &  4C 09.57    &  A      &  17 48 32.84008  & $+$70 05 50.7705  &   $-$  & 0.770  & B  & 17.0  &  ...  \\
1749$+$096  &              &  C      &  17 51 32.81857  & $+$09 39 00.7285  &  $++$  & 0.320  & B  & 16.8  & 4.03  \\
1800$+$440  &              &  B      &  18 01 32.31485  & $+$44 04 21.9003  &  $++$  & 0.663  & Q  & 17.5  & 1.07  \\
1803$+$784  &              &  A,C    &  18 00 45.68364  & $+$78 28 04.0206  &  $++$  & 0.680  & B  & 17.0  & 1.48  \\
1807$+$698  &  3C 371      &  A      &  18 06 50.68063  & $+$69 49 28.1087  &  $++$  & 0.050  & B  & 14.4  & 1.54  \\
1823$+$568  &  4C 56.27    &  A      &  18 24 07.06809  & $+$56 51 01.4939  &  $++$  & 0.663  & B  & 18.4  & 1.30  \\
1828$+$487  &  3C 380      &  A      &  18 29 31.72483  & $+$48 44 46.9515  &  $++$  & 0.692  & Q  & 16.8  & 1.96  \\
1842$+$681  &              &  A      &  18 42 33.64129  & $+$68 09 25.2314  &  $++$  & 0.475  & Q  & 17.9  & 0.74  \\
1901$+$319  &  3C 395      &  C      &  19 02 55.93886  & $+$31 59 41.7020  &  $++$  & 0.635  & Q  & 17.5  & 0.59  \\
1921$-$293  &              &  A      &  19 24 51.05590  & $-$29 14 30.1210  &  $++$  & 0.352  & Q  & 17.0  &  ...  \\
1923$+$210  &              &  B      &  19 25 59.60537  & $+$21 06 26.1621  &  $++$  & ...    & U  & 16.1  & 1.73  \\
1928$+$738  &              &  A,C    &  19 28 00.00000  & $+$73 00 00.0000  &  $++$  & 0.303  & Q  & 16.5  & $2.52^{\dagger}$\\
1954$+$513  &              &  C      &  19 55 42.73827  & $+$51 31 48.5462  &  $++$  & 1.223  & Q  & 18.5  & 0.66  \\
1957$+$405  &  Cyg A       &  C      &  19 59 28.35400  & $+$40 44 02.1200  &  $++$  & 0.056  & G  & 17.0  &  ...  \\
2005$+$403  &              &  A      &  20 07 44.94499  & $+$40 29 48.6113  &  $+m$  & 1.736  & Q  & 19.5  & 1.25  \\
2007$+$777  &              &  A      &  20 05 30.99883  & $+$77 52 43.2493  &  $++$  & 0.342  & B  & 16.5  & 0.92  \\
2013$+$370  &              &  B      &  20 15 28.71260  & $+$37 10 59.6940  &  $++$  & ...    & B  & 21.6  & 2.89  \\
2021$+$614  &              &  C      &  20 22 06.68167  & $+$61 36 58.8047  &   $-$  & 0.227  & G  & 19.5  & 0.58  \\
2023$+$336  &              &  B      &  20 25 10.84209  & $+$33 43 00.2145  &  $++$  & 0.219  & B  & ...   & 1.77  \\
2030$+$407  &  Cyg X-3     &  A,B    &  20 32 25.76740  & $+$40 57 28.2794  &   $-$  & ...    & S  & ...   &  ...  \\
2031$+$405  &  MWC 349     &  A      &  20 30 56.85000  & $+$40 29 20.2000  &   $-$  & ...    & U  & ...   & 1.17  \\
2037$+$511  &  3C 418      &  B      &  20 38 37.03475  & $+$51 19 12.6626  &  $++$  & 1.687  & Q  & 20.0  & 1.44  \\
2121$+$053  &              &  A      &  21 23 44.51727  & $+$05 35 22.0971  &  $++$  & 1.941  & Q  & 17.5  &  ...  \\
2128$-$123  &              &  A      &  21 31 35.26150  & $-$12 07 04.7980  &  $++$  & 0.501  & Q  & 15.5  &  ...  \\
2131$-$021  &              &  C      &  21 34 10.30961  & $-$01 53 17.2393  &   $+$  & 1.285  & B  & 18.7  & 1.15  \\
2134$+$004  &  DA 553      &  A      &  21 36 38.58615  & $+$00 41 54.2195  &  $++$  & 1.932  & Q  & 17.1  & 2.03  \\
2136$+$141  &              &  C      &  21 39 01.30926  & $+$14 23 35.9921  &  $+m$  & 2.427  & Q  & 18.5  & 1.03  \\
2155$-$152  &              &  B      &  21 58 06.28190  & $-$15 01 09.3280  &  $++$  & 0.672  & Q  & 17.5  &  ...  \\
2200$+$420  &  BL Lac      &  A      &  22 02 43.29138  & $+$42 16 39.9899  &  $++$  & 0.069  & B  & 14.5  & 3.57  \\
2201$+$315  &  4C 31.63    &  A      &  22 03 14.97564  & $+$31 45 38.2749  &  $++$  & 0.298  & Q  & 15.5  & 2.97  \\
2209$+$236  &              &  C      &  22 12 05.96631  & $+$23 55 40.5438  &  $+m$  & 1.125  & Q  & 19.0  & 0.68  \\
2216$-$038  &              &  B      &  22 18 52.03772  & $-$03 35 36.8794  &  $++$  & 0.901  & Q  & 16.5  & 0.97  \\
2223$-$052  &  3C 446      &  B      &  22 25 47.25929  & $-$04 57 01.3907  &  $++$  & 1.404  & Q  & 17.2  & 3.90  \\
2234$+$282  &              &  A      &  22 36 22.47100  & $+$28 28 57.4200  &  $++$  & 0.795  & Q  & 19.1  & 1.03  \\
2251$+$158  &  3C 454.3    &  A      &  22 53 57.74786  & $+$16 08 53.5655  &  $++$  & 0.859  & Q  & 16.1  & 5.97  \\
2255$-$282  &              &  A,B    &  22 58 05.96289  & $-$27 58 21.2568  &  $++$  & 0.927  & Q  & 16.8  &  ...  \\
2345$-$167  &              &  B      &  23 48 02.60851  & $-$16 31 12.0220  &  $++$  & 0.576  & Q  & 17.5  &  ...  \\
\enddata
\tablecomments{ 
Column designation: 1~-~IAU source name; 2~-~common name; 3~-~observing epochs: 
{\bf A}~-~October 2001; {\bf B}~-~April 2002; {\bf C}~-~October 2002;
4~,~5~-~source coordinates; 6~-~status: ``$-$'' - not detected; ``$+$'' - detected; 
``$+m$'' - detected and only model fitted; ``$++$'' - detected and imaged; 
7~-~redshift; 8~-~optical class: {\bf Q} - quasar; {\bf B} - BL Lac object;
{\bf G} - radio galaxy; {\bf S} - star; {\bf U} - unidentified; 9~-~optical magnitude; 
7~,~8~-~information obtained from~\citet{veron2006}; 9~-~information obtained from 
NASA/IPAC Extragalactic Database, http://nedwww.ipac.caltech.edu; 10~-~total flux density [Jy]
(obtained from pointing and calibration scan measurements made at Pico Veleta);
$\dagger$: mean value of measurements on multiple epochs.
}
\end{deluxetable}
\clearpage
\begin{deluxetable}{lccccccl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Log of Survey Observations\label{table:obs}}
%-----------------------------------------------------------------
\tablehead{
\colhead{}                      & \colhead{}                     &
\colhead{Bit Rate}              & \colhead{Frequency}            &
\colhead{}                      & \colhead{Bandwidth}            &
\colhead{}                      & \colhead{}                     \\
%-----------------------------------------------------------------
\colhead{Epoch}                 & \colhead{Code}                 &
\colhead{(Mbit/s)}              & \colhead{Channels}             &
\colhead{Sampling}              & \colhead{(MHz)}                &
\colhead{Source}                & \colhead{Telescopes}           \\
%-----------------------------------------------------------------
\colhead{(1)}                   & \colhead{(2)}                  &
\colhead{(3)}                   & \colhead{(4)}                  &
\colhead{(5)}                   & \colhead{(6)}                  &
\colhead{(7)}                   & \colhead{(8)}                  
}
\startdata
2001 Oct 26-29  & A & 256 & 16 & 1 & 128 & 48 & VLBA + (Eb,PV,On,Mh,HA) \\
2002 Apr 20-23    & B & 256 & 16 & 1 & 128 & 35 & VLBA + (Eb,PV,On,HA)    \\
2002 Oct 24-27  & C & 256 & 8  & 2 &  64 & 60 & VLBA + (Eb,PV,PdB,HA)   \\
\enddata
\tablecomments{ 
Column designation: 1~-~observation epoch; 2~-~code of each epoch; 3~-~total recorded bit rate in Mega--bits per second;
4~-~number of baseband channels; 5~-~sampling mode [bit]; 6~-~total observing bandwidth; 7~-~number of sources observed (12 of the 127 observed 
sources were observed during more than one session);
8~-~telescopes participating: {\bf VLBA} - Fort Davis, Hancock, North Liberty, Owens Valley, Pie Town, Mauna Kea, Los Alamos, Kitt Peak;
{\bf Eb} - Effelsberg; {\bf PV} - Pico Veleta; {\bf On} - Onsala ; {\bf Mh} - Mets\"ahovi; {\bf PdB} - Plateau de Bure ; {\bf HA} - Haystack.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{llrlccrcc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Participating telescopes\label{table:antenna}}
%
%-----------------------------------------------------------------
\tablehead{
\colhead{}                      & \colhead{}                     &
\colhead{$D$}                   & \colhead{$G$}                  &
\colhead{$T_{\rm sys}$}         & \colhead{}                     &
\colhead{$SEFD$}                & \colhead{$\Delta^{\rm 256,30s}$} &
\colhead{Threshold}                                             \\
%-----------------------------------------------------------------
\colhead{Name}                  & \colhead{code}                 &
\colhead{(m)}                   & \colhead{(K/Jy)}               &
\colhead{(K)}                   & \colhead{$\eta_{\rm A}$}       &
\colhead{(K)}                   & \colhead{(mJy)}                &
\colhead{(mJy)}                                                 \\
%-----------------------------------------------------------------
\colhead{(1)}                   & \colhead{(2)}                  &
\colhead{(3)}                   & \colhead{(4)}                  &
\colhead{(5)}                   & \colhead{(6)}                  &
\colhead{(7)}                   & \colhead{(8)}                  &
\colhead{(9)}                     
}
\startdata
Effelsberg       & Eb   & 100  & 0.140   & 130      & 0.07   & 929     & 20 & 143  \\
Haystack         & HA   & 37   & 0.058   & 200      & 0.15   & 3448    & 39 & 273  \\
Plateau de Bure  & PdB  & $6\times15$   & 0.180   & 120      & 0.65   & 667     & 17 & 121  \\
Pico Veleta      & PV   & 30   & 0.140   & 120      & 0.55   & 857     & ...& ...  \\
Onsala           & On   & 20   & 0.053   & 250      & 0.45   & 4717    & 45 & 321  \\
Mets\"ahovi      & Mh   & 14   & 0.017   & 300      & 0.30   &17647    & 89 & 621  \\
Fort Davis       & Fd   & 25   & 0.034   & 120      & 0.17   & 3529    & 40 & 278  \\
Hancock          & Hn   & 25   & 0.035   & 120      & 0.17   & 3429    & 39 & 274  \\
North Liberty    & Nl   & 25   & 0.055   & 270      & 0.17   & 4909    & 47 & 328  \\
Owens Valley     & Ov   & 25   & 0.020   & 100      & 0.17   & 5000    & 47 & 331  \\
Pietown          & Pt   & 25   & 0.024   & 100      & 0.17   & 4167    & 43 & 302  \\
Kitt Peak        & Kp   & 25   & 0.025   & 110      & 0.17   & 4400    & 44 & 310  \\
Los Alamos       & La   & 25   & 0.051   & 160      & 0.17   & 3137    & 37 & 262  \\
Mauna Kea        & Mk   & 25   & 0.023   & 100      & 0.17   & 4348    & 44 & 308  \\
\enddata
\tablecomments{ 
Column designation: 1~-~name of the participating telescope; 
2~-~abbreviation of the telescope name; 
3~-~diameter; 4~-~typical zenith gain; 5~-~system temperature; 
6~-~aperture efficiency;
7~-~typical zenith SEFD obtained from the formula, $SEFD=T_{\rm sys}/G$;
8~-~baseline sensitivity on baseline to Pico Veleta, assuming a recording rate of 256 Mbps and
a fringe-fit interval of 30 seconds;
9~-~7$\sigma$ detection threshold. 
}
\end{deluxetable}
\clearpage
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Average antenna gain corrections\label{table:gain}}
%
%-----------------------------------------------------------------
\tablehead{
\colhead{Telescope}             & \colhead{Session A}            &
\colhead{Session B}             & \colhead{Session C}           \\
%-----------------------------------------------------------------
\colhead{(1)}                   & \colhead{(2)}                  &
\colhead{(3)}                   & \colhead{(4)}                 
}
\startdata
Eb   &  0.998 $\pm$ 0.129         &  1.079 $\pm$ 0.183  &    1.354 $\pm$ 0.555          \\
HA   &  1.160 $\pm$ 0.179         &  1.155 $\pm$ 0.315  &    1.180 $\pm$ 0.350          \\
PdB  &  ...                       &  ...                &    0.964 $\pm$ 0.150          \\
PV   &  0.971 $\pm$ 0.157         &  0.938 $\pm$ 0.156  &    0.952 $\pm$ 0.192          \\
On   &  1.033 $\pm$ 0.110         &  0.956 $\pm$ 0.121  &    ...                        \\
Mh   &  ...                       &  ...                &    ...                        \\
Fd   &  1.215 $\pm$ 0.216         &  1.213 $\pm$ 0.298  &    1.080 $\pm$ 0.321          \\
Hn   &  ...                       &  ...                &    1.055 $\pm$ 0.235          \\
Nl   &  0.996 $\pm$ 0.136         &  1.003 $\pm$ 0.116  &    1.002 $\pm$ 0.231          \\
Ov   &  1.053 $\pm$ 0.158         &  1.107 $\pm$ 0.181  &    1.079 $\pm$ 0.221          \\
Pt   &  1.139 $\pm$ 0.286         &  1.131 $\pm$ 0.284  &    1.046 $\pm$ 0.183          \\
Kp   &  1.104 $\pm$ 0.172         &  1.059 $\pm$ 0.150  &    1.123 $\pm$ 0.259          \\
La   &  1.009 $\pm$ 0.163         &  1.058 $\pm$ 0.266  &    1.076 $\pm$ 0.182          \\
Mk   &  1.191 $\pm$ 0.240         &  1.543 $\pm$ 0.499  &    1.241 $\pm$ 0.268          \\
\enddata
\tablecomments{ 
Column designation: 1~-~abbreviation for the name of telescopes; 
2~-~average and rms of antenna gains for observing session A; 
3~-~average and rms of antenna gains for observing session B; 
4~-~average and rms of antenna gains for observing session C. 
}
\end{deluxetable}
\clearpage
\begin{deluxetable}{lcrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Image parameters\label{table:imageparameter}}
%-----------------------------------------------------------------
\tablehead{
\colhead{Name}                  & \colhead{Obs}                  &
\colhead{$S_{\rm 86}$}          & \colhead{$S_{\rm S}$}          &
\colhead{$B_{\rm S}$}           & \colhead{$S_{\rm L}$}          &
\colhead{$B_{\rm L}$}           & \colhead{$B_{\rm a}$}          &
\colhead{$B_{\rm b}$}           & \colhead{$B_{\rm PA}$}         &
\colhead{$S_{\rm t}$}           & \colhead{$S_{\rm p}$}          &
\colhead{$\sigma$}              & \colhead{$\xi_{\rm r}$}        \\
%-----------------------------------------------------------------
%\colhead{Name}                  & \colhead{Obs}                  &
%\colhead{(Jy)}                  & \colhead{(Jy)}                 &
%\colhead{($10^6\lambda$)}       & \colhead{(Jy)}                 &
%\colhead{($10^6\lambda$)}       & \colhead{($\mu ac$)}           &
%\colhead{($\mu as$)}            & \colhead{($\cdot$)}            &
%\colhead{(mJy)}                 & \colhead{(mJy\,${\rm beam}^{-1}$)}          &
%\colhead{(mJy\,${\rm beam}^{-1}$)}& \colhead{$\xi_{\rm r}$}        \\
%-----------------------------------------------------------------
\colhead{(1)}                   & \colhead{(2)}                  &
\colhead{(3)}                   & \colhead{(4)}                  &
\colhead{(5)}                   & \colhead{(6)}                  &
\colhead{(7)}                   & \colhead{(8)}                  &
\colhead{(9)}                   & \colhead{(10)}                 &
\colhead{(11)}                  & \colhead{(12)}                 &
\colhead{(13)}                  & \colhead{(14)}                 
}
%-----------------------------------------------------------------
\startdata
0003$-$066 & C &  2.16 & 0.71 $\pm$ 0.30 &   60 & 0.29 $\pm$ 0.16 & 2450 &   461 &    49 &  -6.2 &  613 &  209 &    17 &  0.86  \\ 
0007$+$106 & C &  0.60 & 0.59 $\pm$ 0.00 &   10 & 0.35 $\pm$ 0.06 & 2470 &   457 &    54 &  -2.7 &  372 &  181 &     9 &  1.00  \\ 
0016$+$731 & B &  0.84 & 0.48 $\pm$ 0.13 &   60 & 0.25 $\pm$ 0.08 & 3130 &    75 &    51 & -11.6 &  434 &  181 &     8 &  0.91  \\ 
0048$-$097 & C &  0.60 & 0.43 $\pm$ 0.13 &   60 & 0.11 $\pm$ 0.06 & 2440 &   466 &    42 &  -3.3 &  486 &  163 &     6 &  0.75  \\ 
0106$+$013 & A &  1.36 & 0.49 $\pm$ 0.06 &  100 & 0.24 $\pm$ 0.05 & 2390 &   900 &    45 &  -8.6 &  447 &  354 &    15 &  0.62  \\ 
0119$+$041 & C &  0.68 & 0.20 $\pm$ 0.06 &   70 & 0.20 $\pm$ 0.09 & 2390 &   602 &    79 &  -9.9 &  233 &  227 &     9 &  0.77  \\ 
0119$+$115 & C &  0.68 & 0.34 $\pm$ 0.12 &   60 & 0.16 $\pm$ 0.06 & 2390 &   400 &    44 &  -7.1 &  232 &  176 &    10 &  0.63  \\ 
0133$+$476 & A &  3.96 & 1.99 $\pm$ 0.86 &   60 & 0.09 $\pm$ 0.03 & 3140 &   170 &    51 & -16.4 & 2148 &  675 &    17 &  0.80  \\ 
           & B &  4.53 & 0.70 $\pm$ 0.39 &   30 & 1.36 $\pm$ 0.54 & 2430 &   206 &    43 &   5.1 & 4164 &  881 &    20 &  0.79  \\ 
0149$+$218 & A &  0.96 & 0.38 $\pm$ 0.14 &  130 & 0.07 $\pm$ 0.04 & 2450 &   266 &    39 &  -7.1 &  425 &  230 &    12 &  0.68  \\ 
           & C &  0.99 & 0.41 $\pm$ 0.12 &   50 & 0.06 $\pm$ 0.03 & 2420 &   262 &    50 &  -5.4 &  529 &  278 &    10 &  0.77  \\ 
0201$+$113 & C &  0.39 & 0.27 $\pm$ 0.10 &   60 & 0.16 $\pm$ 0.05 & 2470 &   455 &    47 &  -2.6 &  212 &  159 &     8 &  0.66  \\ 
0202$+$149 & A &   ... & 0.32 $\pm$ 0.08 &  140 & 0.21 $\pm$ 0.04 & 2470 &   381 &    44 &  -6.0 &  370 &  193 &     9 &  0.81  \\ 
0202$+$319 & C &  1.01 & 0.59 $\pm$ 0.16 &   60 & 0.10 $\pm$ 0.05 & 3140 &   230 &    44 & -15.3 &  684 &  263 &     8 &  0.84  \\ 
0212$+$735 & A &  0.77 & 0.16 $\pm$ 0.06 &   60 & 0.11 $\pm$ 0.03 & 2960 &   109 &    48 & -44.5 &  174 &  136 &     4 &  0.87  \\ 
           & B &  0.79 & 0.33 $\pm$ 0.14 &  230 & 0.20 $\pm$ 0.07 &  670 &  1354 &   151 & -65.3 &  430 &  229 &    11 &  0.49  \\ 
0218$+$357 & C &  0.58 & 0.14 $\pm$ 0.04 &   60 & 0.11 $\pm$ 0.03 & 3140 &   229 &    43 & -17.2 &  182 &  109 &     4 &  0.90  \\ 
0221$+$067 & C &  0.59 & 0.42 $\pm$ 0.06 &  110 & 0.11 $\pm$ 0.02 & 2470 &   582 &    68 &  -0.2 &  357 &  272 &    25 &  0.59  \\ 
0224$+$671 & B &  1.34 & 0.27 $\pm$ 0.10 &   40 & 0.29 $\pm$ 0.06 & 2380 &   183 &    50 &  38.5 &  362 &  209 &     9 &  1.04  \\ 
0234$+$285 & A &  2.98 & 2.07 $\pm$ 0.30 &  210 & 0.13 $\pm$ 0.07 & 2380 &   215 &    37 &  -3.3 & 2110 &  549 &    12 &  0.95  \\ 
           & B &  3.24 & 2.44 $\pm$ 0.48 &  210 & 0.17 $\pm$ 0.06 & 2310 &   218 &    42 &   2.9 & 2691 & 1073 &    25 &  0.74  \\ 
           & C &   ... & 1.47 $\pm$ 0.20 &   60 & 0.24 $\pm$ 0.04 & 2460 &   466 &    53 &  -6.4 & 1662 &  931 &    38 &  0.75  \\ 
0235$+$164 & A &  1.62 & 0.99 $\pm$ 0.30 &  410 & 0.45 $\pm$ 0.06 & 2470 &   298 &    37 &   2.1 &  966 &  482 &    22 &  0.73  \\ 
0238$-$084 & B &   ... & 0.27 $\pm$ 0.06 &  250 & 0.08 $\pm$ 0.02 & 2420 &   425 &    35 &  -6.2 &  246 &  155 &     8 &  0.74  \\ 
           & C &  0.63 & 0.33 $\pm$ 0.11 &   60 & 0.12 $\pm$ 0.00 & 2430 &  1001 &    51 &  -4.7 &  307 &  247 &     9 &  0.67  \\ 
0300$+$470 & B &  3.11 & 0.91 $\pm$ 0.15 &  240 & 0.13 $\pm$ 0.05 & 2460 &   178 &    36 &  -9.5 &  953 &  377 &     4 &  0.99  \\ 
0316$+$413 & A &  4.76 & 1.84 $\pm$ 0.28 &   60 & 0.21 $\pm$ 0.07 & 2470 &   203 &    43 & -15.6 & 2849 &  426 &    20 &  1.20  \\ 
           & B &  4.80 & 1.23 $\pm$ 0.51 &   30 & 0.22 $\pm$ 0.09 & 2380 &   353 &    61 &  -1.1 & 1530 &  419 &    12 &  0.76  \\ 
           & C &  4.56 & 0.90 $\pm$ 0.20 &   60 & 0.17 $\pm$ 0.06 & 3140 &   187 &    47 & -23.7 & 1347 &  339 &     8 &  0.94  \\ 
0333$+$321 & A &  1.77 & 0.42 $\pm$ 0.16 &  210 & 0.34 $\pm$ 0.07 & 2440 &   211 &    42 &  -2.6 &  624 &  273 &    16 &  0.98  \\ 
0336$-$019 & A &  2.11 & 1.09 $\pm$ 0.60 &  300 & 0.22 $\pm$ 0.03 & 2280 &   368 &    52 &  -3.4 & 1971 &  461 &    14 &  0.69  \\ 
0355$+$508 & A &  6.76 & 3.86 $\pm$ 0.79 &   60 & 0.27 $\pm$ 0.06 & 3140 &   150 &    47 & -28.6 & 4198 &  653 &    47 &  0.82  \\ 
           & C &  7.59 & 4.03 $\pm$ 0.40 &   70 & 1.36 $\pm$ 0.54 & 1470 &   697 &    90 & -31.3 & 4140 & 2487 &    95 &  1.01  \\ 
0415$+$379 & B &  2.17 & 0.56 $\pm$ 0.26 &   90 & 0.18 $\pm$ 0.06 & 2460 &   203 &    44 &  -7.9 & 2696 &  508 &    24 &  0.77  \\ 
           & C &  2.57 & 1.53 $\pm$ 0.23 &   60 & 0.13 $\pm$ 0.07 & 3120 &   220 &    42 & -16.7 & 1445 &  375 &    30 &  0.69  \\ 
0420$+$022 & C &  0.48 & 0.33 $\pm$ 0.15 &   60 & 0.10 $\pm$ 0.04 & 2470 &   684 &    51 &  -0.7 &  234 &  161 &     7 &  0.76  \\ 
0420$-$014 & B &  5.83 & 1.42 $\pm$ 0.89 &   50 & 0.48 $\pm$ 0.12 & 2470 &   445 &    48 &  -5.8 & 1866 &  879 &    43 &  0.84  \\ 
0422$+$004 & B &  1.46 & 0.62 $\pm$ 0.25 &   60 & 0.37 $\pm$ 0.09 & 2460 &   438 &    48 &  -5.3 &  667 &  409 &    12 &  0.92  \\ 
0430$+$052 & B &  4.05 & 0.14 $\pm$ 0.08 &  100 & 0.20 $\pm$ 0.05 & 2460 &   359 &    43 &  -5.7 & 3585 &  555 &    26 &  0.71  \\ 
           & C &  2.32 & 0.87 $\pm$ 0.12 &   60 & 0.39 $\pm$ 0.07 & 2460 &   594 &    56 &  -0.8 & 1523 &  542 &    16 &  0.77  \\ 
0440$-$003 & C &  0.88 & 0.37 $\pm$ 0.12 &   70 & 0.31 $\pm$ 0.06 & 2470 &   497 &    56 &  -2.4 &  481 &  337 &    12 &  0.87  \\ 
0458$-$020 & B &  1.12 & 0.50 $\pm$ 0.18 &   50 & 0.17 $\pm$ 0.04 & 2460 &   433 &    49 &  -5.4 &  501 &  357 &     9 &  0.77  \\ 
0521$-$365 & C &   ... & 0.43 $\pm$ 0.17 &   40 & 0.22 $\pm$ 0.09 & 1400 &  1196 &   150 & -13.5 &  330 &  297 &    18 &  0.53  \\ 
0528$+$134 & A &  2.02 & 0.54 $\pm$ 0.06 &  140 & 0.29 $\pm$ 0.05 & 2410 &   336 &    50 &  -1.3 & 1051 &  391 &     6 &  0.82  \\ 
0529$+$075 & A &  1.13 & 0.29 $\pm$ 0.07 &  270 & 0.25 $\pm$ 0.07 & 2250 &   840 &    52 &   2.9 &  267 &  260 &    20 &  0.68  \\ 
0552$+$398 & A &  1.34 & 0.72 $\pm$ 0.12 &   60 & 0.15 $\pm$ 0.03 & 2470 &   248 &    41 &  -9.9 &  778 &  348 &    11 &  0.77  \\ 
0607$-$157 & B &   ... & 1.00 $\pm$ 0.40 &   60 & 0.41 $\pm$ 0.14 & 1350 &   718 &   127 & -23.9 & 1188 &  798 &    16 &  0.84  \\ 
0642$+$449 & B &  1.67 & 1.16 $\pm$ 0.11 &   60 & 0.18 $\pm$ 0.05 & 2470 &   214 &    43 &  -6.1 & 1295 &  486 &     7 &  0.73  \\ 
0707$+$476 & C &  0.27 & 0.08 $\pm$ 0.02 &  330 & 0.08 $\pm$ 0.02 & 2470 &   255 &    37 &  -4.9 &   75 &   72 &     3 &  0.67  \\ 
0716$+$714 & B &  1.16 & 0.51 $\pm$ 0.10 &   50 & 0.29 $\pm$ 0.04 & 2470 &   141 &    49 &   3.5 &  565 &  369 &    12 &  0.92  \\ 
           & C &  2.51 & 0.61 $\pm$ 0.43 &  100 & 0.61 $\pm$ 0.06 & 3120 &   122 &    40 & -15.9 & 1020 &  865 &    29 &  0.89  \\ 
0727$-$115 & B &   ... & 0.65 $\pm$ 0.24 &   70 & 0.45 $\pm$ 0.15 &  620 &   928 &   265 & -21.8 &  675 &  545 &    25 &  0.69  \\ 
0735$+$178 & B &  1.23 & 0.30 $\pm$ 0.11 &   50 & 0.12 $\pm$ 0.05 & 2390 &   315 &    42 &  -0.5 &  629 &  141 &     5 &  0.71  \\ 
0736$+$017 & A &  2.24 & 1.36 $\pm$ 0.48 &  320 & 0.24 $\pm$ 0.09 & 2400 &   341 &    49 &  -1.9 & 1990 &  577 &    18 &  0.79  \\ 
0738$+$313 & C &  0.47 & 0.41 $\pm$ 0.08 &   30 & 0.08 $\pm$ 0.04 & 2320 &   303 &    51 &   6.1 &  439 &  254 &     8 &  0.81  \\ 
0748$+$126 & B &  1.80 & 0.52 $\pm$ 0.20 &  270 & 0.33 $\pm$ 0.09 & 2400 &   333 &    42 &  -2.0 & 1628 &  506 &    14 &  0.84  \\ 
0804$+$499 & C &  0.38 & 0.20 $\pm$ 0.07 &   40 & 0.10 $\pm$ 0.04 & 2360 &   213 &    40 &   0.0 &  175 &  113 &     4 &  0.71  \\ 
0814$+$425 & C &  0.50 & 0.39 $\pm$ 0.10 &   40 & 0.05 $\pm$ 0.01 & 2380 &   232 &    43 &   2.8 &  409 &  178 &     7 &  0.74  \\ 
0823$+$033 & A &  1.02 & 0.59 $\pm$ 0.09 &   60 & 0.15 $\pm$ 0.05 & 2400 &   348 &    39 &  -3.6 &  590 &  239 &     8 &  0.71  \\ 
0827$+$243 & B &  2.16 & 0.55 $\pm$ 0.16 &   70 & 0.50 $\pm$ 0.06 & 2380 &   314 &    54 & -19.7 &  720 &  535 &    13 &  1.02  \\ 
0836$+$710 & C &  1.16 & 0.39 $\pm$ 0.11 &   90 & 0.16 $\pm$ 0.09 & 3000 &   156 &    62 &  21.1 &  451 &  361 &    14 &  0.85  \\ 
0850$+$581 & C &  0.26 & 0.14 $\pm$ 0.01 &   50 & 0.09 $\pm$ 0.03 & 2470 &   247 &    37 & -13.8 &  165 &   72 &     4 &  0.83  \\ 
0851$+$202 & B &  2.71 & 0.60 $\pm$ 0.20 &   60 & 0.29 $\pm$ 0.12 & 3140 &   366 &    52 & -12.0 &  901 &  505 &    19 &  0.83  \\ 
0859$+$470 & C &  0.42 & 0.33 $\pm$ 0.09 &   40 & 0.14 $\pm$ 0.03 & 2330 &   230 &    43 &  10.5 &  306 &  174 &     8 &  0.88  \\ 
0906$+$015 & B &  2.43 & 0.73 $\pm$ 0.29 &   60 & 0.36 $\pm$ 0.09 & 2470 &   452 &    46 &  -5.1 &  649 &  488 &    16 &  0.86  \\ 
0917$+$624 & A &  1.01 & 0.27 $\pm$ 0.12 &   50 & 0.07 $\pm$ 0.04 & 2350 &   154 &    44 & -16.8 &  142 &  116 &     6 &  0.92  \\ 
0945$+$408 & A &  0.95 & 0.11 $\pm$ 0.06 &  170 & 0.22 $\pm$ 0.07 & 2890 &   180 &    46 & -16.8 &  798 &  229 &    13 &  0.93  \\ 
0954$+$658 & A &  1.16 & 0.43 $\pm$ 0.12 &   50 & 0.27 $\pm$ 0.02 & 3040 &   144 &    45 &  -4.0 &  784 &  336 &     8 &  0.95  \\ 
1012$+$232 & B &  1.01 & 0.77 $\pm$ 0.11 &   60 & 0.09 $\pm$ 0.05 & 3110 &   345 &    41 & -12.4 &  693 &  191 &     7 &  0.99  \\ 
1044$+$719 & B &  0.87 & 0.26 $\pm$ 0.14 &   60 & 0.30 $\pm$ 0.06 & 2470 &   218 &    49 & -30.2 &  204 &  181 &     8 &  0.92  \\ 
1101$+$384 & C &  0.58 & 0.33 $\pm$ 0.09 &   90 & 0.12 $\pm$ 0.03 & 2470 &   220 &    44 &  -6.8 &  407 &  169 &     5 &  0.84  \\ 
1128$+$385 & C &  0.97 & 0.44 $\pm$ 0.19 &  170 & 0.10 $\pm$ 0.03 & 3140 &   213 &    43 &  -2.0 &  482 &  258 &    10 &  0.74  \\ 
1150$+$497 & C &  1.02 & 0.46 $\pm$ 0.14 &  160 & 0.33 $\pm$ 0.14 & 2390 &   284 &    48 &  13.1 &  616 &  392 &    11 &  0.92  \\ 
1156$+$295 & A &  4.42 & 2.97 $\pm$ 0.62 &  220 & 0.93 $\pm$ 0.21 & 2470 &   188 &    37 &  -8.5 & 3006 & 1176 &    28 &  0.97  \\ 
1219$+$285 & C &  0.36 & 0.23 $\pm$ 0.06 &   50 & 0.09 $\pm$ 0.01 & 2470 &   343 &    38 &  -5.3 &  179 &  104 &     3 &  0.75  \\ 
1226$+$023 & A & 10.81 & 2.05 $\pm$ 0.33 &  100 & 0.32 $\pm$ 0.17 & 2440 &   439 &    54 &  -5.5 & 2160 &  630 &    27 &  0.65  \\ 
1228$+$126 & A &  4.16 & 0.94 $\pm$ 0.16 &  180 & 0.16 $\pm$ 0.07 & 1590 &   198 &    78 &  -4.8 &  897 &  568 &    35 &  0.61  \\ 
1253$-$055 & C & 16.90 & 2.32 $\pm$ 0.83 &   70 & 3.04 $\pm$ 0.54 & 2460 &   440 &    56 &  -4.3 & 8653 & 4286 &   158 &  1.29  \\ 
1308$+$326 & A &  1.44 & 0.45 $\pm$ 0.07 &  150 & 0.44 $\pm$ 0.05 & 2330 &   215 &    46 &   1.4 &  734 &  466 &    12 &  0.76  \\ 
1502$+$106 & C &  0.82 & 0.45 $\pm$ 0.12 &  150 & 0.28 $\pm$ 0.02 & 2450 &   440 &    47 &  -2.3 &  564 &  298 &    11 &  0.76  \\ 
1508$-$055 & C &   ... & 0.49 $\pm$ 0.15 &  130 & 0.16 $\pm$ 0.07 & 2310 &   469 &    45 &  -0.3 & 1192 &  285 &    16 &  0.62  \\ 
1510$-$089 & C &  2.10 & 0.67 $\pm$ 0.24 &  130 & 0.66 $\pm$ 0.10 & 2350 &   400 &    42 &  -4.7 & 1864 &  576 &    46 &  0.69  \\ 
1511$-$100 & C &  0.81 & 0.64 $\pm$ 0.15 &  120 & 0.18 $\pm$ 0.03 & 2440 &   580 &    40 &  -1.3 &  598 &  264 &    16 &  0.67  \\ 
1546$+$027 & C &  1.04 & 0.50 $\pm$ 0.26 &  140 & 0.28 $\pm$ 0.07 & 2470 &   407 &    44 &  -4.0 &  436 &  220 &    19 &  0.74  \\ 
1548$+$056 & C &  1.71 & 0.63 $\pm$ 0.16 &  260 & 0.18 $\pm$ 0.07 & 2470 &   464 &    44 &  -2.8 &  551 &  248 &    12 &  0.84  \\ 
1606$+$106 & C &  1.26 & 0.37 $\pm$ 0.10 &   70 & 0.53 $\pm$ 0.11 & 3140 &   401 &    52 & -10.1 &  397 &  344 &    16 &  0.98  \\ 
1637$+$574 & C &  1.70 & 1.13 $\pm$ 0.37 &  110 & 0.61 $\pm$ 0.08 & 3130 &   118 &    36 & -58.1 & 1186 &  741 &    12 &  1.10  \\ 
1642$+$690 & C &  1.36 & 0.50 $\pm$ 0.11 &   60 & 0.23 $\pm$ 0.09 & 3140 &   107 &    43 & -59.9 &  512 &  360 &    12 &  1.11  \\ 
1652$+$398 & A &   ... & 0.24 $\pm$ 0.09 &  230 & 0.10 $\pm$ 0.05 &  720 &   805 &   145 &  78.7 &  245 &  159 &    10 &  0.57  \\ 
1655$+$077 & C &  1.00 & 0.49 $\pm$ 0.22 &  130 & 0.27 $\pm$ 0.08 & 2470 &   381 &    44 &  -7.4 &  569 &  330 &    11 &  0.85  \\ 
1739$+$522 & C &  1.45 & 1.12 $\pm$ 0.11 &  320 & 0.45 $\pm$ 0.08 & 3140 &   115 &    35 & -46.6 & 1030 &  693 &     8 &  0.96  \\ 
1741$-$038 & C &  4.16 & 3.73 $\pm$ 0.58 &  160 & 0.34 $\pm$ 0.13 & 2470 &   448 &    38 &  -4.7 & 3210 & 1293 &    41 &  0.87  \\ 
1749$+$096 & C &  4.03 & 2.37 $\pm$ 0.50 &   70 & 1.47 $\pm$ 0.14 & 2470 &   390 &    46 &  -7.6 & 2388 & 1978 &    26 &  0.89  \\ 
1800$+$440 & B &  1.07 & 0.71 $\pm$ 0.11 &   60 & 0.18 $\pm$ 0.07 & 3140 &   170 &    49 & -18.8 &  508 &  357 &    11 &  1.00  \\ 
1803$+$784 & C &  1.48 & 1.00 $\pm$ 0.19 &  240 & 0.21 $\pm$ 0.06 & 3140 &    85 &    38 & -39.4 &  996 &  382 &     5 &  0.89  \\ 
1807$+$698 & A &  1.54 & 0.25 $\pm$ 0.05 &  200 & 0.22 $\pm$ 0.07 & 2360 &   181 &    49 &  84.7 &  231 &  225 &     7 &  0.75  \\ 
1823$+$568 & A &  1.30 & 0.21 $\pm$ 0.08 &  100 & 0.29 $\pm$ 0.09 & 3080 &   130 &    50 &  24.5 & 1000 &  332 &    14 &  0.91  \\ 
1828$+$487 & A &  1.96 & 0.87 $\pm$ 0.45 &  220 & 0.18 $\pm$ 0.04 & 2940 &   182 &    65 & -47.2 & 1995 &  587 &    19 &  0.76  \\ 
1842$+$681 & A &  0.74 & 0.24 $\pm$ 0.03 &  120 & 0.10 $\pm$ 0.02 & 3110 &   162 &    50 &  24.1 &  259 &  159 &     7 &  0.79  \\ 
1901$+$319 & C &  0.59 & 0.27 $\pm$ 0.06 &   50 & 0.12 $\pm$ 0.05 & 2370 &   312 &    94 & -12.3 &  248 &  185 &     6 &  0.70  \\ 
1921$-$293 & A &   ... & 2.78 $\pm$ 0.41 &   60 & 0.22 $\pm$ 0.11 & 1770 &   727 &   102 & -24.0 & 2896 & 1477 &    44 &  0.67  \\ 
1923$+$210 & B &  1.73 & 1.22 $\pm$ 0.17 &   60 & 0.23 $\pm$ 0.04 & 2470 &   280 &    46 & -10.1 &  919 &  443 &    13 &  0.93  \\ 
1928$+$738 & A &  2.60 & 0.62 $\pm$ 0.18 &   60 & 0.14 $\pm$ 0.03 & 3130 &   106 &    57 &  41.1 &  487 &  294 &     9 &  0.86  \\ 
           & C &  2.43 & 0.75 $\pm$ 0.33 &   60 & 0.27 $\pm$ 0.07 & 3120 &   132 &    43 &  -9.6 & 1383 &  325 &    24 &  0.85  \\ 
1954$+$513 & C &  0.66 & 0.35 $\pm$ 0.13 &   70 & 0.25 $\pm$ 0.05 & 3110 &   137 &    49 & -44.4 &  354 &  276 &    13 &  1.06  \\ 
1957$+$405 & C &   ... & 0.17 $\pm$ 0.08 &  480 & 0.13 $\pm$ 0.04 & 2080 &   175 &    58 & -45.5 &  192 &  133 &    22 &  0.57  \\ 
2007$+$777 & A &  0.92 & 0.37 $\pm$ 0.13 &  250 & 0.21 $\pm$ 0.06 & 3130 &   108 &    39 &  64.8 &  352 &  215 &     6 &  1.00  \\ 
2013$+$370 & B &  2.89 & 2.07 $\pm$ 0.21 &   60 & 0.29 $\pm$ 0.10 & 3070 &   206 &    47 & -13.0 & 2083 &  958 &    26 &  0.89  \\ 
2023$+$336 & B &  1.77 & 0.98 $\pm$ 0.27 &   60 & 0.18 $\pm$ 0.12 & 2920 &   227 &    48 & -13.7 &  825 &  402 &    19 &  0.82  \\ 
2037$+$511 & B &  1.44 & 0.74 $\pm$ 0.14 &  180 & 0.31 $\pm$ 0.06 & 3130 &   146 &    46 & -37.3 &  596 &  317 &    16 &  0.87  \\ 
2121$+$053 & A &   ... & 0.39 $\pm$ 0.10 &  350 & 0.11 $\pm$ 0.02 & 2350 &   296 &    42 &  -4.7 &  391 &  247 &    14 &  0.62  \\ 
2128$-$123 & A &   ... & 0.31 $\pm$ 0.13 &   70 & 0.17 $\pm$ 0.05 &  480 &   772 &   335 & -17.8 &  338 &  212 &    10 &  0.72  \\ 
2134$+$004 & A &  2.03 & 0.28 $\pm$ 0.10 &  140 & 0.25 $\pm$ 0.08 & 2350 &   346 &    44 &  -5.3 &  186 &  187 &    18 &  0.68  \\ 
2155$-$152 & B &   ... & 0.38 $\pm$ 0.10 &  190 & 0.16 $\pm$ 0.09 & 1280 &   476 &   119 & -14.7 &  369 &  224 &     7 &  0.74  \\ 
2200$+$420 & A &  3.57 & 1.41 $\pm$ 0.11 &  110 & 0.96 $\pm$ 0.09 & 2400 &   326 &    48 & -20.5 & 1495 & 1137 &    17 &  0.67  \\ 
2201$+$315 & A &  2.97 & 1.02 $\pm$ 0.31 &  220 & 0.60 $\pm$ 0.19 &  710 &   287 &   169 &  75.3 & 1098 &  783 &    30 &  0.78  \\ 
2216$-$038 & B &  0.97 & 0.50 $\pm$ 0.08 &  100 & 0.31 $\pm$ 0.11 &  480 &   722 &   294 & -35.9 &  444 &  391 &    11 &  0.54  \\ 
2223$-$052 & B &  3.90 & 1.29 $\pm$ 0.15 &   80 & 0.19 $\pm$ 0.07 & 2460 &   399 &    48 &  -4.7 & 1556 &  382 &    17 &  0.76  \\ 
2234$+$282 & A &  1.03 & 0.66 $\pm$ 0.00 &   70 & 0.13 $\pm$ 0.03 & 2320 &   242 &    58 & -22.5 &  365 &  271 &    13 &  0.77  \\ 
2251$+$158 & A &  5.97 & 1.67 $\pm$ 0.17 &  110 & 0.92 $\pm$ 0.11 & 2430 &   292 &    55 & -10.8 & 4084 &  865 &    18 &  0.86  \\ 
2255$-$282 & A &   ... & 1.56 $\pm$ 0.40 &   30 & 0.84 $\pm$ 0.26 &  600 &  2856 &   207 & -31.1 & 1861 & 1475 &    45 &  0.69  \\ 
           & B &   ... & 0.73 $\pm$ 0.24 &   90 & 0.53 $\pm$ 0.13 & 1280 &   666 &   129 & -23.3 & 1007 &  981 &    51 &  0.70  \\ 
2345$-$167 & B &   ... & 0.33 $\pm$ 0.14 &   70 & 0.24 $\pm$ 0.00 &  340 &  1077 &   500 &   4.0 &  349 &  281 &    16 &  0.58  \\ 
\enddata
\tablecomments{ 
Column designation: 1~-~source name; 2~-~observing epochs: 
{\bf A}~-~October 2001; {\bf B}~-~April 2002; {\bf C}~-~October 2002; 
3~-~total flux density [Jy] (obtained from pointing and calibration 
scan measurements made at Pico Veleta); 4,6~-~correlated flux density [Jy] 
measured on baselines 5,7 [M$\lambda$]; 8-10~-~restoring beam: 
8~-~major axis [$\mu$as]; 9~-~minor axis [$\mu$as]; 
10~-~position angle of the major axis [$\cdot$];
11~-~total CLEAN flux density [mJy]; 
12~-~peak flux density [mJy/beam]; 
13~-~off-source RMS in the image [mJy/beam]; 
14~-~quality of the residual noise in the image.
}
\end{deluxetable}
\clearpage
\begin{deluxetable}{lcrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Model fit parameters of sources\label{table:modelfit}}
%-----------------------------------------------------------------
\tablehead{
\colhead{Name}                  & \colhead{Obs}                  &
\colhead{$S_{\rm tot}$}         & \colhead{$S_{\rm peak}$}       &
\colhead{$d$}                   & \colhead{$r$}                  &
\colhead{$\theta$}              & \colhead{$T_{\rm b}$}          \\
%-----------------------------------------------------------------
\colhead{(1)}                   & \colhead{(2)}                  &
\colhead{(3)}                   & \colhead{(4)}                  &
\colhead{(5)}                   & \colhead{(6)}                  &
\colhead{(7)}                   & \colhead{(8)}                  
}
%-----------------------------------------------------------------
\startdata
0003$-$066 & C &      210$\pm$89 &      193$\pm$60 &  $ < $ {\it 40} &             ... &             ... & $ > $ {\it 2.9}\\
           &   &      203$\pm$78 &      138$\pm$44 &       48$\pm$15 &       580$\pm$8 &   -3.0$\pm$ 0.8 &   1.9$\pm$1.2\\
           &   &       88$\pm$42 &       87$\pm$30 &  $ < $ {\it 46} &       804$\pm$8 &    5.1$\pm$ 0.6 & $ > $ {\it 0.91}\\
0007$+$106 & C &      185$\pm$93 &      196$\pm$67 &  $ < $ {\it 53} &             ... &             ... & $ > $ {\it 1.2}\\
           &   &       48$\pm$63 &       65$\pm$51 & $ < $ {\it 155} &      461$\pm$60 & -138.3$\pm$ 7.4 & $ > $ {\it 0.036}\\
0016$+$731 & B &     312$\pm$293 &     197$\pm$157 &  $ < $ {\it 28} &             ... &             ... & $ > $ {\it 18}\\
           &   &       51$\pm$51 &       56$\pm$38 &       65$\pm$44 &      115$\pm$22 &  114.6$\pm$10.8 & 0.55$\pm$0.77\\
0048$-$097 & C &      268$\pm$73 &      179$\pm$41 &       42$\pm$10 &             ... &             ... &   2.5$\pm$1.1\\
           &   &       63$\pm$32 &       53$\pm$20 &  $ < $ {\it 42} &       266$\pm$8 &    6.3$\pm$ 1.7 & $ > $ {\it 0.6}\\
           &   &       76$\pm$77 &       44$\pm$38 &     127$\pm$111 &      760$\pm$55 &    7.7$\pm$ 4.2 & 0.077$\pm$0.14\\
0106$+$013 & A &     431$\pm$125 &      351$\pm$79 &        36$\pm$8 &             ... &             ... &    17$\pm$7.7\\
0119$+$041 & C &      217$\pm$98 &      228$\pm$71 &  $ < $ {\it 65} &             ... &             ... & $ > $ {\it 1.4}\\
0119$+$115 & C &      201$\pm$72 &      184$\pm$48 &  $ < $ {\it 30} &             ... &             ... & $ > $ {\it 5.9}\\
0133$+$476 & A &     971$\pm$180 &     689$\pm$104 &        47$\pm$7 &             ... &             ... &    13$\pm$4.1\\
           &   &      284$\pm$86 &      194$\pm$48 &       51$\pm$13 &        97$\pm$6 &  -70.2$\pm$ 3.7 &   3.3$\pm$1.7\\
           &   &     464$\pm$336 &     154$\pm$106 &     212$\pm$146 &      822$\pm$73 &  -10.7$\pm$ 5.1 & 0.32$\pm$0.43\\
0133$+$476 & B &    1771$\pm$725 &    1060$\pm$372 &       47$\pm$16 &             ... &             ... &     24$\pm$17\\
           &   &     670$\pm$581 &     179$\pm$150 &     206$\pm$172 &     1247$\pm$86 &   -1.9$\pm$ 4.0 & 0.48$\pm$0.81\\
           &   &     267$\pm$236 &     171$\pm$127 &     194$\pm$144 &     1807$\pm$72 &  -14.3$\pm$ 2.3 & 0.22$\pm$0.33\\
           &   &     301$\pm$313 &       95$\pm$94 &     317$\pm$314 &    2803$\pm$157 &  -26.1$\pm$ 3.2 & 0.091$\pm$0.18\\
           &   &     208$\pm$190 &     138$\pm$105 &     498$\pm$380 &    3776$\pm$190 &  -29.9$\pm$ 2.9 & 0.026$\pm$0.039\\
0149$+$218 & A &     427$\pm$149 &      184$\pm$59 &       66$\pm$21 &             ... &             ... &   3.7$\pm$2.4\\
0149$+$218 & C &     494$\pm$209 &     303$\pm$109 &       61$\pm$22 &             ... &             ... &   5.1$\pm$3.6\\
0201$+$113 & C &      160$\pm$26 &      159$\pm$18 &  $ < $ {\it 15} &             ... &             ... & $ > $ {\it 51}\\
           &   &       58$\pm$25 &       38$\pm$14 &       62$\pm$22 &      315$\pm$11 &  -20.8$\pm$ 2.0 &  1.1$\pm$0.82\\
0202$+$149 & A &     246$\pm$119 &      183$\pm$71 &  $ < $ {\it 34} &             ... &             ... & $ > $ {\it 4.8}\\
           &   &      132$\pm$66 &       57$\pm$26 &       81$\pm$37 &       78$\pm$19 &  -93.6$\pm$13.4 & 0.46$\pm$0.43\\
0202$+$319 & C &     532$\pm$288 &     269$\pm$130 &       62$\pm$30 &             ... &             ... &   5.6$\pm$5.4\\
           &   &      116$\pm$81 &       80$\pm$46 &  $ < $ {\it 36} &       89$\pm$10 &   65.1$\pm$ 6.7 & $ > $ {\it 3.5}\\
0212$+$735 & A &      162$\pm$20 &      137$\pm$13 &        29$\pm$3 &             ... &             ... &      11$\pm$2\\
0212$+$735 & B &      164$\pm$98 &      184$\pm$73 & $ < $ {\it 184} &             ... &             ... & $ > $ {\it 0.27}\\
           &   &     359$\pm$345 &       77$\pm$72 &     457$\pm$429 &     668$\pm$214 &  113.5$\pm$17.8 & 0.095$\pm$0.18\\
0218$+$357 & C &      154$\pm$94 &      118$\pm$57 &  $ < $ {\it 34} &             ... &             ... & $ > $ {\it 4.3}\\
0221$+$067 & C &      355$\pm$89 &      299$\pm$57 &        48$\pm$9 &             ... &             ... &   3.8$\pm$1.5\\
0224$+$671 & B &     287$\pm$178 &     219$\pm$108 &  $ < $ {\it 33} &             ... &             ... & $ > $ {\it 6.6}\\
0234$+$285 & A &    1250$\pm$504 &     368$\pm$142 &       65$\pm$25 &             ... &             ... &    11$\pm$8.3\\
           &   &       80$\pm$84 &       69$\pm$55 &  $ < $ {\it 55} &       84$\pm$22 &  128.1$\pm$14.6 & $ > $ {\it 0.96}\\
           &   &     611$\pm$318 &     217$\pm$106 &       61$\pm$30 &      139$\pm$15 &   20.3$\pm$ 6.1 &     6$\pm$5.8\\
           &   &     423$\pm$384 &      101$\pm$89 &       83$\pm$73 &      150$\pm$37 & -161.5$\pm$13.7 &   2.2$\pm$3.9\\
0234$+$285 & B &    1312$\pm$349 &     604$\pm$146 &       66$\pm$16 &             ... &             ... &    11$\pm$5.3\\
           &   &     672$\pm$350 &     260$\pm$126 &       86$\pm$42 &       76$\pm$21 &   12.2$\pm$15.4 &   3.3$\pm$3.2\\
           &   &     505$\pm$303 &     302$\pm$155 &       61$\pm$31 &      121$\pm$16 & -170.9$\pm$ 7.4 &   4.9$\pm$5.1\\
0234$+$285 & C &     986$\pm$207 &     799$\pm$131 &        39$\pm$6 &             ... &             ... &    24$\pm$7.7\\
           &   &      485$\pm$50 &      392$\pm$31 &        42$\pm$3 &       240$\pm$2 &  -32.2$\pm$ 0.4 &    10$\pm$1.6\\
           &   &      218$\pm$24 &      172$\pm$15 &        45$\pm$4 &       838$\pm$2 &  -17.8$\pm$ 0.1 &  3.9$\pm$0.67\\
0235$+$164 & A &      385$\pm$74 &      388$\pm$52 &  $ < $ {\it 13} &             ... &             ... & $ > $ {\it 69}\\
           &   &     678$\pm$401 &      158$\pm$91 &       83$\pm$48 &       68$\pm$24 &  -89.6$\pm$19.4 &   3.1$\pm$3.6\\
0238$-$084 & B &      267$\pm$86 &      142$\pm$40 &       47$\pm$13 &             ... &             ... &     2$\pm$1.1\\
0238$-$084 & C &     292$\pm$100 &      252$\pm$65 &  $ < $ {\it 47} &             ... &             ... & $ > $ {\it 2.2}\\
0300$+$470 & B &     965$\pm$317 &      260$\pm$82 &       73$\pm$23 &             ... &             ... &     3$\pm$1.9\\
           &   &       63$\pm$56 &       40$\pm$30 &       54$\pm$40 &      276$\pm$20 &  126.3$\pm$ 4.2 & 0.35$\pm$0.54\\
0316$+$413 & A &     724$\pm$167 &      431$\pm$86 &       51$\pm$10 &             ... &             ... &   4.7$\pm$1.9\\
           &   &     247$\pm$109 &      192$\pm$67 &       41$\pm$14 &       161$\pm$7 &  140.3$\pm$ 2.5 &   2.5$\pm$1.7\\
           &   &     813$\pm$383 &      198$\pm$91 &     238$\pm$109 &      438$\pm$55 &  175.9$\pm$ 7.1 & 0.24$\pm$0.22\\
           &   &     305$\pm$173 &      122$\pm$64 &      119$\pm$63 &     1043$\pm$31 & -149.7$\pm$ 1.7 & 0.36$\pm$0.38\\
           &   &     476$\pm$425 &       91$\pm$80 &     387$\pm$339 &    1412$\pm$170 & -160.1$\pm$ 6.8 & 0.053$\pm$0.093\\
0316$+$413 & B &      474$\pm$59 &      394$\pm$38 &        46$\pm$4 &             ... &             ... &  3.7$\pm$0.72\\
           &   &     224$\pm$109 &      188$\pm$70 &       62$\pm$23 &      390$\pm$12 & -177.4$\pm$ 1.7 & 0.97$\pm$0.73\\
           &   &     272$\pm$130 &      152$\pm$63 &     275$\pm$114 &      853$\pm$57 & -161.6$\pm$ 3.8 & 0.06$\pm$0.05\\
           &   &     362$\pm$289 &      128$\pm$96 &     579$\pm$435 &    2729$\pm$218 & -165.9$\pm$ 4.6 & 0.018$\pm$0.027\\
0316$+$413 & C &     599$\pm$129 &      351$\pm$65 &       62$\pm$12 &             ... &             ... &  2.6$\pm$0.97\\
           &   &      138$\pm$40 &      125$\pm$27 &        28$\pm$6 &       250$\pm$3 &  160.4$\pm$ 0.7 &   2.9$\pm$1.3\\
           &   &     207$\pm$111 &       90$\pm$44 &      144$\pm$71 &      505$\pm$35 &  168.7$\pm$ 4.0 & 0.17$\pm$0.16\\
           &   &       44$\pm$44 &       51$\pm$33 &  $ < $ {\it 64} &      749$\pm$21 & -159.4$\pm$ 1.6 & $ > $ {\it 0.18}\\
           &   &       51$\pm$48 &       55$\pm$35 &  $ < $ {\it 58} &     1052$\pm$19 & -143.3$\pm$ 1.0 & $ > $ {\it 0.25}\\
0333$+$321 & A &     384$\pm$135 &      282$\pm$80 &        32$\pm$9 &             ... &             ... &    14$\pm$7.9\\
           &   &     208$\pm$169 &       88$\pm$66 &       56$\pm$42 &       72$\pm$21 &  -75.5$\pm$16.2 &   2.5$\pm$3.7\\
           &   &     147$\pm$153 &       58$\pm$56 &       72$\pm$70 &      144$\pm$35 &  -89.2$\pm$13.6 &     1.1$\pm$2\\
0336$-$019 & A &     832$\pm$138 &      499$\pm$71 &       67$\pm$10 &             ... &             ... &   5.6$\pm$1.6\\
           &   &     477$\pm$141 &      308$\pm$77 &       59$\pm$15 &       199$\pm$7 &   89.8$\pm$ 2.1 &   4.2$\pm$2.1\\
           &   &     706$\pm$177 &      281$\pm$65 &      130$\pm$30 &     1011$\pm$15 &   58.9$\pm$ 0.9 &  1.3$\pm$0.59\\
0355$+$508 & A &    1184$\pm$776 &     637$\pm$368 &       82$\pm$47 &             ... &             ... &   2.9$\pm$3.4\\
           &   &     239$\pm$251 &     277$\pm$190 &  $ < $ {\it 60} &      152$\pm$21 &   66.3$\pm$ 7.7 & $ > $ {\it 1.1}\\
           &   &     415$\pm$236 &     440$\pm$172 &  $ < $ {\it 32} &       248$\pm$6 &  136.4$\pm$ 1.4 & $ > $ {\it 6.8}\\
           &   &     209$\pm$251 &     249$\pm$192 &  $ < $ {\it 70} &      363$\pm$27 &   49.1$\pm$ 4.3 & $ > $ {\it 0.7}\\
0355$+$508 & C &    2953$\pm$831 &    2557$\pm$544 &       63$\pm$13 &             ... &             ... &    12$\pm$5.2\\
           &   &    1064$\pm$629 &     769$\pm$368 &      173$\pm$83 &      370$\pm$41 &   89.8$\pm$ 6.4 & 0.58$\pm$0.56\\
0415$+$379 & B &    1307$\pm$922 &     556$\pm$361 &       65$\pm$42 &             ... &             ... &   5.3$\pm$6.9\\
           &   &     374$\pm$264 &     198$\pm$123 &       87$\pm$54 &      272$\pm$27 &   74.3$\pm$ 5.7 &  0.85$\pm$1.1\\
           &   &     147$\pm$205 &     161$\pm$152 &     119$\pm$112 &     1652$\pm$56 &   52.3$\pm$ 1.9 & 0.18$\pm$0.36\\
0415$+$379 & C &    1104$\pm$741 &     455$\pm$282 &       68$\pm$42 &             ... &             ... &   4.1$\pm$5.1\\
           &   &     425$\pm$159 &      229$\pm$75 &       62$\pm$20 &       93$\pm$10 &   78.8$\pm$ 6.3 &   1.9$\pm$1.3\\
0420$+$022 & C &      230$\pm$68 &      173$\pm$41 &       43$\pm$10 &             ... &             ... &   6.7$\pm$3.2\\
0420$-$014 & B &    1332$\pm$493 &     902$\pm$276 &       47$\pm$14 &             ... &             ... &     19$\pm$12\\
           &   &     156$\pm$137 &     177$\pm$103 &  $ < $ {\it 86} &      799$\pm$25 & -167.9$\pm$ 1.8 & $ > $ {\it 0.66}\\
0422$+$004 & B &     629$\pm$416 &     426$\pm$233 &  $ < $ {\it 49} &             ... &             ... & $ > $ {\it 5.6}\\
0430$+$052 & B &     805$\pm$279 &     526$\pm$153 &       42$\pm$12 &             ... &             ... &   7.7$\pm$4.5\\
           &   &      227$\pm$14 &      215$\pm$10 &        11$\pm$0 &       148$\pm$0 & -114.8$\pm$ 0.1 &    32$\pm$2.8\\
           &   &     747$\pm$231 &      322$\pm$91 &       77$\pm$22 &      294$\pm$11 & -112.2$\pm$ 2.1 &   2.1$\pm$1.2\\
           &   &     563$\pm$172 &      240$\pm$68 &       80$\pm$23 &      567$\pm$11 & -112.6$\pm$ 1.1 &  1.5$\pm$0.84\\
           &   &     573$\pm$221 &      246$\pm$87 &       87$\pm$31 &      866$\pm$15 & -115.2$\pm$ 1.0 &  1.3$\pm$0.91\\
           &   &    1027$\pm$856 &     252$\pm$204 &     218$\pm$176 &     1176$\pm$88 & -120.1$\pm$ 4.3 & 0.37$\pm$0.59\\
0430$+$052 & C &     668$\pm$157 &     566$\pm$101 &        34$\pm$6 &             ... &             ... &   9.8$\pm$3.5\\
           &   &     331$\pm$137 &      224$\pm$77 &       91$\pm$31 &       67$\pm$16 & -116.8$\pm$13.1 & 0.68$\pm$0.47\\
           &   &       96$\pm$87 &      113$\pm$66 & $ < $ {\it 113} &      664$\pm$33 & -108.7$\pm$ 2.9 & $ > $ {\it 0.13}\\
           &   &      148$\pm$71 &      109$\pm$42 &      100$\pm$38 &     1374$\pm$19 & -118.0$\pm$ 0.8 & 0.25$\pm$0.19\\
           &   &       77$\pm$85 &      106$\pm$68 &      148$\pm$96 &     2645$\pm$48 & -121.6$\pm$ 1.0 & 0.06$\pm$0.083\\
0440$-$003 & C &     364$\pm$162 &     330$\pm$109 &  $ < $ {\it 46} &             ... &             ... & $ > $ {\it 5.2}\\
           &   &       62$\pm$54 &       70$\pm$40 &  $ < $ {\it 98} &      309$\pm$28 & -175.5$\pm$ 5.2 & $ > $ {\it 0.2}\\
0458$-$020 & B &      501$\pm$85 &      370$\pm$50 &        47$\pm$6 &             ... &             ... &    12$\pm$3.3\\
0521$-$365 & C &      331$\pm$27 &      303$\pm$18 &        79$\pm$5 &             ... &             ... & 0.92$\pm$0.11\\
0528$+$134 & A &     510$\pm$219 &     405$\pm$136 &  $ < $ {\it 32} &             ... &             ... & $ > $ {\it 25}\\
           &   &     268$\pm$103 &      160$\pm$53 &       58$\pm$19 &       98$\pm$10 &  120.5$\pm$ 5.6 &     4$\pm$2.7\\
           &   &       85$\pm$23 &       87$\pm$16 &  $ < $ {\it 23} &       217$\pm$2 &   70.0$\pm$ 0.6 & $ > $ {\it 8}\\
           &   &      114$\pm$69 &       73$\pm$37 &       69$\pm$35 &      815$\pm$18 &   35.7$\pm$ 1.2 &   1.2$\pm$1.2\\
0529$+$075 & A &      259$\pm$51 &      260$\pm$36 &  $ < $ {\it 27} &             ... &             ... & $ > $ {\it 13}\\
0552$+$398 & A &      480$\pm$52 &      362$\pm$31 &        35$\pm$3 &             ... &             ... &    22$\pm$3.7\\
           &   &      128$\pm$37 &      102$\pm$23 &        26$\pm$6 &        48$\pm$3 &   68.9$\pm$ 3.5 &    10$\pm$4.7\\
           &   &      127$\pm$80 &       57$\pm$33 &       85$\pm$49 &      224$\pm$25 &  112.0$\pm$ 6.2 &  0.97$\pm$1.1\\
0607$-$157 & B &     965$\pm$137 &      814$\pm$88 &        85$\pm$9 &             ... &             ... &  2.9$\pm$0.63\\
           &   &      132$\pm$39 &      117$\pm$26 &       56$\pm$13 &       340$\pm$6 &  -53.1$\pm$ 1.1 & 0.92$\pm$0.41\\
           &   &       42$\pm$49 &       65$\pm$41 & $ < $ {\it 270} &      399$\pm$85 &   72.6$\pm$12.0 & $ > $ {\it 0.013}\\
0642$+$449 & B &      590$\pm$95 &      352$\pm$49 &        52$\pm$7 &             ... &             ... &    16$\pm$4.4\\
           &   &     585$\pm$180 &      164$\pm$49 &      290$\pm$86 &      173$\pm$43 &   98.4$\pm$13.9 &   0.5$\pm$0.3\\
           &   &      119$\pm$69 &       57$\pm$30 &      154$\pm$80 &     1197$\pm$40 &   87.6$\pm$ 1.9 & 0.36$\pm$0.38\\
0707$+$476 & C &        83$\pm$9 &        72$\pm$6 &        21$\pm$2 &             ... &             ... &   7.1$\pm$1.1\\
0716$+$714 & B &     545$\pm$276 &     398$\pm$163 &       34$\pm$14 &             ... &             ... &   7.7$\pm$6.4\\
0716$+$714 & C &    1048$\pm$304 &     872$\pm$195 &        22$\pm$5 &             ... &             ... &     36$\pm$16\\
0727$-$115 & B &      640$\pm$66 &      573$\pm$44 &      142$\pm$11 &             ... &             ... &  1.4$\pm$0.21\\
0735$+$178 & B &      264$\pm$66 &       98$\pm$23 &       92$\pm$22 &             ... &             ... & 0.73$\pm$0.34\\
           &   &      142$\pm$40 &      108$\pm$24 &        31$\pm$7 &       107$\pm$3 &   88.8$\pm$ 1.9 &   3.5$\pm$1.6\\
           &   &      103$\pm$35 &       60$\pm$18 &       50$\pm$15 &       267$\pm$7 &   78.3$\pm$ 1.6 & 0.96$\pm$0.57\\
           &   &      121$\pm$54 &       55$\pm$22 &       77$\pm$31 &      435$\pm$16 &   29.3$\pm$ 2.1 & 0.48$\pm$0.39\\
           &   &      122$\pm$27 &       56$\pm$11 &       71$\pm$14 &       698$\pm$7 &   43.5$\pm$ 0.6 & 0.57$\pm$0.22\\
0736$+$017 & A &     832$\pm$352 &     589$\pm$203 &       40$\pm$14 &             ... &             ... &      10$\pm$7\\
           &   &     387$\pm$129 &      232$\pm$66 &       60$\pm$17 &       129$\pm$9 &  -94.6$\pm$ 3.8 &   2.1$\pm$1.2\\
           &   &     329$\pm$144 &      215$\pm$79 &       50$\pm$18 &       200$\pm$9 &  -92.2$\pm$ 2.6 &   2.6$\pm$1.9\\
           &   &     160$\pm$190 &     119$\pm$114 &     124$\pm$118 &      413$\pm$59 &  -67.2$\pm$ 8.2 &   0.2$\pm$0.4\\
0738$+$313 & C &     426$\pm$207 &     262$\pm$108 &       58$\pm$24 &             ... &             ... &   3.4$\pm$2.8\\
           &   &       44$\pm$37 &       48$\pm$27 &  $ < $ {\it 69} &      801$\pm$20 & -167.6$\pm$ 1.4 & $ > $ {\it 0.25}\\
0748$+$126 & B &     571$\pm$138 &      496$\pm$90 &        23$\pm$4 &             ... &             ... &     33$\pm$12\\
           &   &     430$\pm$135 &      258$\pm$70 &       47$\pm$13 &       237$\pm$6 &   77.4$\pm$ 1.5 &     6$\pm$3.3\\
           &   &      179$\pm$73 &      112$\pm$39 &       42$\pm$15 &       489$\pm$7 &   77.5$\pm$ 0.8 &   3.1$\pm$2.2\\
0804$+$499 & C &      140$\pm$38 &      113$\pm$24 &        30$\pm$6 &             ... &             ... &   6.2$\pm$2.6\\
0814$+$425 & C &      311$\pm$98 &      171$\pm$47 &       58$\pm$16 &             ... &             ... &   2.3$\pm$1.3\\
0823$+$033 & A &     374$\pm$161 &      211$\pm$79 &       43$\pm$16 &             ... &             ... &     5$\pm$3.8\\
           &   &     262$\pm$204 &       57$\pm$43 &      100$\pm$76 &       69$\pm$38 &   87.1$\pm$28.9 & 0.65$\pm$0.99\\
0827$+$243 & B &     598$\pm$222 &     557$\pm$151 &  $ < $ {\it 30} &             ... &             ... & $ > $ {\it 21}\\
0836$+$710 & C &     583$\pm$508 &     375$\pm$275 &  $ < $ {\it 42} &             ... &             ... & $ > $ {\it 17}\\
0850$+$581 & C &      104$\pm$30 &       77$\pm$18 &        35$\pm$8 &             ... &             ... &   3.2$\pm$1.5\\
0851$+$202 & B &     618$\pm$186 &     533$\pm$121 &        26$\pm$6 &             ... &             ... &      20$\pm$9\\
           &   &     150$\pm$118 &      116$\pm$72 &      144$\pm$89 &     1054$\pm$45 & -118.5$\pm$ 2.4 &  0.16$\pm$0.2\\
0859$+$470 & C &      222$\pm$59 &      180$\pm$37 &        27$\pm$6 &             ... &             ... &    12$\pm$5.1\\
           &   &       91$\pm$47 &       42$\pm$19 &       64$\pm$30 &      652$\pm$15 &    9.4$\pm$ 1.3 &  0.9$\pm$0.84\\
0906$+$015 & B &     670$\pm$345 &     489$\pm$204 &  $ < $ {\it 40} &             ... &             ... & $ > $ {\it 14}\\
0917$+$624 & A &      135$\pm$68 &      114$\pm$44 &       37$\pm$14 &             ... &             ... &     4$\pm$3.1\\
0945$+$408 & A &      363$\pm$49 &      239$\pm$27 &        52$\pm$6 &             ... &             ... &     5$\pm$1.1\\
           &   &     246$\pm$175 &      139$\pm$86 &      118$\pm$73 &      852$\pm$36 &  159.2$\pm$ 2.4 & 0.65$\pm$0.81\\
0954$+$658 & A &     325$\pm$187 &     282$\pm$122 &  $ < $ {\it 28} &             ... &             ... & $ > $ {\it 9.5}\\
           &   &     223$\pm$134 &      174$\pm$82 &       32$\pm$15 &        96$\pm$8 &  -80.2$\pm$ 4.5 &   4.9$\pm$4.7\\
           &   &       96$\pm$70 &       69$\pm$41 &       78$\pm$46 &      665$\pm$23 &  -60.1$\pm$ 2.0 & 0.35$\pm$0.42\\
1012$+$232 & B &      305$\pm$75 &      188$\pm$39 &       46$\pm$10 &             ... &             ... &   3.7$\pm$1.6\\
           &   &      239$\pm$65 &      109$\pm$27 &       65$\pm$16 &       324$\pm$8 &  100.4$\pm$ 1.4 &  1.5$\pm$0.72\\
           &   &      112$\pm$43 &       42$\pm$15 &       86$\pm$31 &      593$\pm$15 &  118.3$\pm$ 1.5 & 0.39$\pm$0.28\\
1044$+$719 & B &      204$\pm$96 &      180$\pm$63 &  $ < $ {\it 30} &             ... &             ... & $ > $ {\it 8.3}\\
1101$+$384 & C &     264$\pm$154 &      159$\pm$79 &       45$\pm$22 &             ... &             ... &   2.2$\pm$2.2\\
           &   &       46$\pm$25 &       26$\pm$12 &       71$\pm$33 &     1052$\pm$17 &  -80.6$\pm$ 0.9 & 0.15$\pm$0.14\\
1128$+$385 & C &     504$\pm$266 &     273$\pm$127 &       53$\pm$25 &             ... &             ... &   8.1$\pm$7.5\\
           &   &       44$\pm$47 &       60$\pm$38 &  $ < $ {\it 75} &      208$\pm$24 & -156.9$\pm$ 6.5 & $ > $ {\it 0.35}\\
1150$+$497 & C &     455$\pm$165 &     376$\pm$105 &        27$\pm$8 &             ... &             ... &    14$\pm$7.7\\
           &   &       69$\pm$36 &       76$\pm$26 &  $ < $ {\it 41} &       135$\pm$7 & -155.7$\pm$ 3.0 & $ > $ {\it 0.9}\\
           &   &       78$\pm$52 &       63$\pm$33 &       79$\pm$41 &      651$\pm$21 & -129.7$\pm$ 1.8 & 0.27$\pm$0.29\\
1156$+$295 & A &    1629$\pm$388 &     919$\pm$191 &        42$\pm$9 &             ... &             ... &     26$\pm$11\\
           &   &    1143$\pm$379 &     517$\pm$156 &       49$\pm$15 &        79$\pm$7 &   66.7$\pm$ 5.4 &    14$\pm$8.2\\
           &   &     177$\pm$143 &     191$\pm$105 &  $ < $ {\it 45} &       88$\pm$12 &   11.1$\pm$ 7.9 & $ > $ {\it 2.5}\\
1219$+$285 & C &      155$\pm$22 &      107$\pm$12 &        37$\pm$4 &             ... &             ... &    2$\pm$0.48\\
           &   &       37$\pm$17 &        23$\pm$9 &       45$\pm$17 &       168$\pm$9 &  125.3$\pm$ 2.9 & 0.33$\pm$0.25\\
1226$+$023 & A &     828$\pm$435 &     584$\pm$251 &       43$\pm$18 &             ... &             ... &   8.5$\pm$7.4\\
           &   &     698$\pm$404 &     291$\pm$155 &      141$\pm$75 &      121$\pm$38 &  -92.2$\pm$17.3 & 0.67$\pm$0.71\\
           &   &     377$\pm$300 &     279$\pm$178 &      107$\pm$68 &      420$\pm$34 &   54.0$\pm$ 4.7 & 0.63$\pm$0.81\\
1228$+$126 & A &    1046$\pm$254 &     624$\pm$130 &       99$\pm$21 &             ... &             ... &  1.8$\pm$0.74\\
1253$-$055 & C &   5615$\pm$2493 &   4453$\pm$1549 &  $ < $ {\it 40} &             ... &             ... & $ > $ {\it 89}\\
1308$+$326 & A &     640$\pm$219 &     482$\pm$132 &        34$\pm$9 &             ... &             ... &    18$\pm$9.9\\
           &   &      106$\pm$41 &       86$\pm$26 &       36$\pm$11 &       336$\pm$5 &  -79.0$\pm$ 0.9 &   2.7$\pm$1.6\\
1502$+$106 & C &     360$\pm$102 &      312$\pm$67 &  $ < $ {\it 25} &             ... &             ... & $ > $ {\it 27}\\
           &   &       77$\pm$25 &       61$\pm$15 &       43$\pm$11 &       519$\pm$5 &  127.2$\pm$ 0.6 &  1.9$\pm$0.99\\
           &   &       92$\pm$57 &       52$\pm$28 &      148$\pm$81 &     1432$\pm$40 &  135.4$\pm$ 1.6 &  0.2$\pm$0.21\\
1508$-$055 & C &     503$\pm$153 &      318$\pm$82 &       63$\pm$16 &             ... &             ... &   4.6$\pm$2.4\\
           &   &     270$\pm$201 &     207$\pm$122 &       67$\pm$40 &      776$\pm$20 &   88.6$\pm$ 1.5 &   2.2$\pm$2.6\\
           &   &     199$\pm$171 &     154$\pm$105 &       80$\pm$54 &     1332$\pm$27 &   59.9$\pm$ 1.2 &   1.1$\pm$1.5\\
1510$-$089 & C &     668$\pm$414 &     538$\pm$260 &  $ < $ {\it 46} &             ... &             ... & $ > $ {\it 7}\\
           &   &     483$\pm$141 &      239$\pm$63 &       64$\pm$17 &       695$\pm$8 &   -6.4$\pm$ 0.7 &   2.6$\pm$1.4\\
1511$-$100 & C &      336$\pm$84 &      271$\pm$52 &        31$\pm$6 &             ... &             ... &    14$\pm$5.6\\
           &   &     246$\pm$101 &      142$\pm$51 &       54$\pm$19 &      293$\pm$10 &   89.0$\pm$ 1.9 &   3.5$\pm$2.5\\
1546$+$027 & C &     306$\pm$246 &     228$\pm$147 &  $ < $ {\it 58} &             ... &             ... & $ > $ {\it 2.1}\\
           &   &     223$\pm$111 &      142$\pm$60 &       46$\pm$19 &      333$\pm$10 & -176.7$\pm$ 1.7 &   2.4$\pm$2.1\\
1548$+$056 & C &     367$\pm$177 &     270$\pm$105 &  $ < $ {\it 38} &             ... &             ... & $ > $ {\it 10}\\
           &   &     241$\pm$130 &      168$\pm$74 &       59$\pm$26 &     1201$\pm$13 &    1.9$\pm$ 0.6 &   2.8$\pm$2.4\\
1606$+$106 & C &     342$\pm$103 &      345$\pm$73 &  $ < $ {\it 29} &             ... &             ... & $ > $ {\it 15}\\
1637$+$574 & C &    1145$\pm$323 &     777$\pm$181 &        32$\pm$7 &             ... &             ... &     32$\pm$15\\
           &   &      148$\pm$56 &      119$\pm$35 &        29$\pm$9 &        58$\pm$4 & -123.3$\pm$ 4.2 &     5.1$\pm$3\\
           &   &       53$\pm$51 &       66$\pm$39 &  $ < $ {\it 43} &      142$\pm$13 & -146.7$\pm$ 5.2 & $ > $ {\it 0.81}\\
1642$+$690 & C &     597$\pm$396 &     389$\pm$216 &       33$\pm$18 &             ... &             ... &     16$\pm$18\\
1652$+$398 & A &      283$\pm$50 &      152$\pm$24 &      188$\pm$30 &             ... &             ... & 0.14$\pm$0.043\\
1655$+$077 & C &     459$\pm$157 &      337$\pm$93 &       35$\pm$10 &             ... &             ... &    10$\pm$5.5\\
           &   &       43$\pm$41 &       45$\pm$29 &  $ < $ {\it 80} &      211$\pm$26 &  -26.1$\pm$ 7.1 & $ > $ {\it 0.18}\\
1739$+$522 & C &     979$\pm$292 &     688$\pm$168 &        29$\pm$7 &             ... &             ... &     45$\pm$22\\
           &   &      130$\pm$60 &      133$\pm$43 &  $ < $ {\it 19} &        48$\pm$3 &   41.7$\pm$ 3.7 & $ > $ {\it 14}\\
1741$-$038 & C &    2404$\pm$860 &     868$\pm$292 &       66$\pm$22 &             ... &             ... &     19$\pm$13\\
           &   &     656$\pm$550 &     218$\pm$173 &       92$\pm$73 &      210$\pm$37 & -122.9$\pm$ 9.9 &   2.6$\pm$4.2\\
1749$+$096 & C &    2375$\pm$510 &    1977$\pm$326 &        29$\pm$5 &             ... &             ... &     61$\pm$20\\
1800$+$440 & B &      432$\pm$84 &      376$\pm$55 &        26$\pm$4 &             ... &             ... &    17$\pm$5.2\\
           &   &       57$\pm$53 &       72$\pm$42 &  $ < $ {\it 60} &      101$\pm$17 &  -88.4$\pm$ 9.7 & $ > $ {\it 0.43}\\
1803$+$784 & C &     785$\pm$306 &     324$\pm$117 &       52$\pm$19 &             ... &             ... &     8$\pm$5.8\\
           &   &     296$\pm$371 &       47$\pm$58 &      92$\pm$114 &      132$\pm$57 & -135.3$\pm$23.3 &  0.97$\pm$2.4\\
1807$+$698 & A &      218$\pm$66 &      228$\pm$48 &  $ < $ {\it 19} &             ... &             ... & $ > $ {\it 10}\\
1823$+$568 & A &     485$\pm$202 &     380$\pm$124 &       31$\pm$10 &             ... &             ... &    14$\pm$9.1\\
           &   &      212$\pm$97 &      118$\pm$47 &      111$\pm$44 &      503$\pm$22 & -157.2$\pm$ 2.5 & 0.47$\pm$0.38\\
           &   &     334$\pm$181 &      121$\pm$62 &      189$\pm$96 &     1129$\pm$48 & -168.4$\pm$ 2.4 & 0.26$\pm$0.26\\
           &   &     295$\pm$159 &      116$\pm$58 &      141$\pm$71 &     1551$\pm$35 & -171.2$\pm$ 1.3 & 0.41$\pm$0.41\\
1828$+$487 & A &    1183$\pm$331 &     708$\pm$170 &      112$\pm$27 &             ... &             ... &   2.6$\pm$1.3\\
           &   &     232$\pm$127 &      225$\pm$89 &       51$\pm$20 &      963$\pm$10 &  -55.1$\pm$ 0.6 &     2.5$\pm$2\\
           &   &     952$\pm$571 &     333$\pm$189 &     210$\pm$119 &     3982$\pm$59 &  -31.4$\pm$ 0.9 &  0.6$\pm$0.68\\
1842$+$681 & A &      204$\pm$94 &      158$\pm$57 &       30$\pm$11 &             ... &             ... &     5.5$\pm$4\\
           &   &       83$\pm$30 &       65$\pm$19 &       42$\pm$12 &       135$\pm$6 &  117.5$\pm$ 2.6 &  1.1$\pm$0.66\\
1901$+$319 & C &      212$\pm$63 &      188$\pm$42 &        42$\pm$9 &             ... &             ... &   3.2$\pm$1.4\\
           &   &       59$\pm$36 &       44$\pm$21 &     232$\pm$113 &     1164$\pm$57 &  114.2$\pm$ 2.8 & 0.029$\pm$0.029\\
1921$-$293 & A &    2069$\pm$549 &    1594$\pm$335 &      108$\pm$23 &             ... &             ... &   3.9$\pm$1.7\\
           &   &     328$\pm$234 &     272$\pm$150 &     214$\pm$118 &     1030$\pm$59 &  -12.0$\pm$ 3.3 & 0.16$\pm$0.18\\
           &   &     313$\pm$230 &     264$\pm$148 &     250$\pm$140 &     1088$\pm$70 &  -37.3$\pm$ 3.7 & 0.11$\pm$0.13\\
1923$+$210 & B &     574$\pm$160 &      415$\pm$94 &        41$\pm$9 &             ... &             ... &   5.6$\pm$2.5\\
           &   &     387$\pm$181 &      176$\pm$75 &      150$\pm$64 &      186$\pm$32 & -114.7$\pm$ 9.7 & 0.28$\pm$0.24\\
1928$+$738 & A &     349$\pm$137 &      256$\pm$81 &       40$\pm$13 &             ... &             ... &     4.7$\pm$3\\
           &   &      149$\pm$48 &      106$\pm$28 &       46$\pm$12 &        56$\pm$6 &   -6.7$\pm$ 6.1 &  1.5$\pm$0.79\\
1928$+$738 & C &     656$\pm$395 &     461$\pm$227 &       51$\pm$25 &             ... &             ... &   5.4$\pm$5.4\\
           &   &     618$\pm$554 &     264$\pm$218 &     166$\pm$137 &     1037$\pm$68 &  140.8$\pm$ 3.8 & 0.48$\pm$0.79\\
1954$+$513 & C &     279$\pm$123 &      279$\pm$87 &        24$\pm$7 &             ... &             ... &     18$\pm$11\\
1957$+$405 & C &      178$\pm$65 &      144$\pm$41 &        33$\pm$9 &             ... &             ... &   2.8$\pm$1.6\\
2007$+$777 & A &      195$\pm$49 &      196$\pm$35 &  $ < $ {\it 11} &             ... &             ... & $ > $ {\it 37}\\
           &   &      108$\pm$85 &       48$\pm$34 &       76$\pm$54 &       71$\pm$27 &  -77.7$\pm$21.0 & 0.41$\pm$0.59\\
2013$+$370 & B &    1252$\pm$213 &    1005$\pm$133 &        34$\pm$5 &             ... &             ... &    18$\pm$4.7\\
           &   &     307$\pm$123 &      256$\pm$79 &       40$\pm$12 &       195$\pm$6 &  176.4$\pm$ 1.8 &   3.2$\pm$1.9\\
2023$+$336 & B &     579$\pm$157 &     507$\pm$104 &        43$\pm$9 &             ... &             ... &   6.3$\pm$2.6\\
           &   &      176$\pm$87 &      154$\pm$57 &       89$\pm$33 &      294$\pm$17 &  -15.9$\pm$ 3.2 & 0.44$\pm$0.33\\
2037$+$511 & B &      345$\pm$48 &      316$\pm$32 &        19$\pm$2 &             ... &             ... &    42$\pm$8.6\\
           &   &      116$\pm$88 &       90$\pm$54 &       69$\pm$41 &      152$\pm$21 & -134.0$\pm$ 7.7 &   1.1$\pm$1.3\\
2121$+$053 & A &     414$\pm$159 &      230$\pm$77 &       48$\pm$16 &             ... &             ... &   8.7$\pm$5.9\\
2128$-$123 & A &      237$\pm$23 &      212$\pm$15 &      158$\pm$11 &             ... &             ... & 0.23$\pm$0.034\\
           &   &       66$\pm$61 &       72$\pm$45 &     353$\pm$222 &    1210$\pm$111 &   26.9$\pm$ 5.2 & 0.013$\pm$0.017\\
2134$+$004 & A &     220$\pm$147 &      184$\pm$94 &  $ < $ {\it 48} &             ... &             ... & $ > $ {\it 4.6}\\
2155$-$152 & B &      293$\pm$65 &      254$\pm$42 &       64$\pm$11 &             ... &             ... &    2$\pm$0.66\\
           &   &      104$\pm$33 &       66$\pm$18 &      168$\pm$46 &      720$\pm$23 &   35.1$\pm$ 1.8 & 0.1$\pm$0.055\\
2200$+$420 & A &     1137$\pm$83 &     1136$\pm$58 &   $ < $ {\it 6} &             ... &             ... & $ > $ {\it 550}\\
           &   &      168$\pm$80 &      154$\pm$54 &  $ < $ {\it 37} &       159$\pm$7 & -138.8$\pm$ 2.4 & $ > $ {\it 2.1}\\
2201$+$315 & A &     817$\pm$349 &     700$\pm$227 &       59$\pm$19 &             ... &             ... &     5$\pm$3.3\\
           &   &     341$\pm$268 &      127$\pm$94 &     242$\pm$178 &      258$\pm$89 &   63.4$\pm$19.1 & 0.12$\pm$0.18\\
2216$-$038 & B &      458$\pm$72 &      407$\pm$48 &      157$\pm$19 &             ... &             ... & 0.58$\pm$0.14\\
2223$-$052 & B &     642$\pm$129 &      395$\pm$67 &       59$\pm$10 &             ... &             ... &   7.3$\pm$2.5\\
           &   &      283$\pm$87 &      205$\pm$51 &       47$\pm$12 &       347$\pm$6 &  146.6$\pm$ 1.0 &   5.1$\pm$2.5\\
           &   &      183$\pm$75 &      111$\pm$39 &       65$\pm$23 &      480$\pm$11 &  146.8$\pm$ 1.4 &   1.7$\pm$1.2\\
           &   &      139$\pm$80 &       66$\pm$34 &       72$\pm$37 &      736$\pm$19 &   91.2$\pm$ 1.5 &   1.1$\pm$1.1\\
2234$+$282 & A &     405$\pm$179 &     278$\pm$101 &       52$\pm$19 &             ... &             ... &   4.4$\pm$3.2\\
2251$+$158 & A &     696$\pm$332 &     764$\pm$246 &  $ < $ {\it 41} &             ... &             ... & $ > $ {\it 13}\\
           &   &     138$\pm$145 &     189$\pm$117 &  $ < $ {\it 97} &      105$\pm$30 & -116.5$\pm$16.0 & $ > $ {\it 0.45}\\
           &   &     238$\pm$159 &     267$\pm$119 &  $ < $ {\it 57} &      247$\pm$13 & -100.2$\pm$ 2.9 & $ > $ {\it 2.2}\\
           &   &     275$\pm$207 &     268$\pm$145 &  $ < $ {\it 60} &      339$\pm$16 & -105.2$\pm$ 2.7 & $ > $ {\it 2.3}\\
           &   &     124$\pm$167 &     172$\pm$135 & $ < $ {\it 131} &      618$\pm$52 & -105.6$\pm$ 4.8 & $ > $ {\it 0.22}\\
           &   &     354$\pm$308 &     214$\pm$159 &     193$\pm$143 &     2323$\pm$72 &  -97.4$\pm$ 1.8 & 0.29$\pm$0.43\\
2255$-$282 & A &    1868$\pm$330 &    1470$\pm$204 &      171$\pm$24 &             ... &             ... &    2$\pm$0.56\\
2255$-$282 & B &     993$\pm$403 &     981$\pm$283 &  $ < $ {\it 77} &             ... &             ... & $ > $ {\it 5.3}\\
2345$-$167 & B &     365$\pm$112 &      294$\pm$70 &      288$\pm$69 &             ... &             ... & 0.11$\pm$0.054\\
           &   &       59$\pm$57 &       79$\pm$46 & $ < $ {\it 512} &    1259$\pm$148 &  121.7$\pm$ 6.7 & $ > $ {\it 0.0058}\\
\enddata
\tablecomments{ 
Column designation: 1~-~source name; 
%2~-~observing epochs observed for several epochs:
2~-~observing epoch:
{\bf A} - October 2001; {\bf B} - April 2002; {\bf C} - October 2002; 
3~-~model flux density of the component [mJy]; 
4~-~peak brightness of individual component measured in the image [mJy/beam]; 
5~-~size [$\mu$as]:
italic numbers indicate upper limits; 
6~-~radius [$\mu$as];
7~-~position angle [$\cdot$]; 
8~-~measured brightness temperature [$\times 10^{10}$K]: 
italic numbers indicate lower limits.
}
\end{deluxetable}
\clearpage
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Statistics of IDV- and non IDV-selected sources
\label{table:IDV}
}
%-----------------------------------------------------------------
\tablehead{
\colhead{}                      & \colhead{}                     &
\multicolumn{2}{c}{$S_{\rm L}$[Jy]}                             &&
\multicolumn{2}{c}{$S_{\rm L}/S_{\rm S}$}                       &&
\multicolumn{2}{c}{$S_{\rm core}/S_{\rm CLEAN}$}                \\
%-----------------------------------------------------------------
\cline{3-4}
\cline{6-7}
\cline{9-10}
%-----------------------------------------------------------------
\colhead{Sample}                & \colhead{Number}               &
\colhead{Mean}                  & \colhead{Median}              &&
\colhead{Mean}                  & \colhead{Median}              &&
\colhead{Mean}                  & \colhead{Median}               
}
%-----------------------------------------------------------------
\startdata
IDV      & 26 & 0.36$\pm$0.06 & 0.26 & &  0.53$\pm$0.08  &  0.46   &&  0.75$\pm$0.04    &  0.78  \\
non-IDV  & 83 & 0.31$\pm$0.04 & 0.21 & &  0.51$\pm$0.04  &  0.44   &&  0.76$\pm$0.03    &  0.75  \\
\tableline
\tableline
 &&
\multicolumn{2}{c}{$S_{\rm core}$[Jy]}                         &&
\multicolumn{2}{c}{$d_{\rm core}$[mas]}                        &&
\multicolumn{2}{c}{${\rm log}(T_{\rm b}[{\rm K}])$}            \\ 
\cline{3-4}
\cline{6-7}
\cline{9-10}
Sample  & Number &
Mean    & Median &&
Mean    & Median &&
Mean    & Median \\             
\tableline
IDV     & 26 &  0.70$\pm$0.11  &  0.42  &&  0.039$\pm$0.004  & 0.035  &&  11.1$\pm$0.1 & 11.1 \\
non-IDV & 83 &  0.62$\pm$0.08  &  0.46  &&  0.057$\pm$0.005  & 0.043  &&  10.8$\pm$0.1 & 10.8 \\
\enddata
\tablecomments{Each mean value is presented with its corresponding 
1-$\sigma$ error, assuming a normal distribution.}
\end{deluxetable}
